c-trie++: A Dynamic Trie Tailored for Fast Prefix Searches

Given a dynamic set $K$ of $k$ strings of total length $n$ whose characters are drawn from an alphabet of size $\sigma$, a keyword dictionary is a data structure built on $K$ that provides locate, prefix search, and update operations on $K$. Under the assumption that $\alpha = w / \lg \sigma$ characters fit into a single machine word $w$, we propose a keyword dictionary that represents $K$ in $n \lg \sigma + \Theta(k \lg n)$ bits of space, supporting all operations in $O(m / \alpha + \lg \alpha)$ expected time on an input string of length $m$ in the word RAM model. This data structure is underlined with an exhaustive practical evaluation, highlighting the practical usefulness of the proposed data structure, especially for prefix searches - one of the most elementary keyword dictionary operations.

==> (inline-0) <==
\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{proteins}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,3.374)--(2.662,3.656)--(3.760,3.836)--(4.858,3.969)--(5.956,4.075)--(7.055,4.162)--(8.153,4.239)--(9.251,4.302)--(10.349,4.359)--(11.447,4.412);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,3.374)}
\gppoint{gp mark 1}{(2.662,3.656)}
\gppoint{gp mark 1}{(3.760,3.836)}
\gppoint{gp mark 1}{(4.858,3.969)}
\gppoint{gp mark 1}{(5.956,4.075)}
\gppoint{gp mark 1}{(7.055,4.162)}
\gppoint{gp mark 1}{(8.153,4.239)}
\gppoint{gp mark 1}{(9.251,4.302)}
\gppoint{gp mark 1}{(10.349,4.359)}
\gppoint{gp mark 1}{(11.447,4.412)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.760,5.873)--(4.858,5.626)--(5.956,5.062)--(7.055,4.798)--(8.153,4.191)--(9.251,3.880)--(10.349,3.875)--(11.447,2.991);
\gppoint{gp mark 2}{(3.760,5.873)}
\gppoint{gp mark 2}{(4.858,5.626)}
\gppoint{gp mark 2}{(5.956,5.062)}
\gppoint{gp mark 2}{(7.055,4.798)}
\gppoint{gp mark 2}{(8.153,4.191)}
\gppoint{gp mark 2}{(9.251,3.880)}
\gppoint{gp mark 2}{(10.349,3.875)}
\gppoint{gp mark 2}{(11.447,2.991)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,5.114)--(2.662,5.167)--(3.760,5.188)--(4.858,5.200)--(5.956,5.205)--(7.055,5.205)--(8.153,5.204)--(9.251,5.202)--(10.349,5.201)--(11.447,5.199);
\gppoint{gp mark 3}{(1.564,5.114)}
\gppoint{gp mark 3}{(2.662,5.167)}
\gppoint{gp mark 3}{(3.760,5.188)}
\gppoint{gp mark 3}{(4.858,5.200)}
\gppoint{gp mark 3}{(5.956,5.205)}
\gppoint{gp mark 3}{(7.055,5.205)}
\gppoint{gp mark 3}{(8.153,5.204)}
\gppoint{gp mark 3}{(9.251,5.202)}
\gppoint{gp mark 3}{(10.349,5.201)}
\gppoint{gp mark 3}{(11.447,5.199)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,3.359)--(2.662,3.593)--(3.760,3.756)--(4.858,3.881)--(5.956,3.979)--(7.055,4.061)--(8.153,4.132)--(9.251,4.194)--(10.349,4.250)--(11.447,4.302);
\gppoint{gp mark 4}{(1.564,3.359)}
\gppoint{gp mark 4}{(2.662,3.593)}
\gppoint{gp mark 4}{(3.760,3.756)}
\gppoint{gp mark 4}{(4.858,3.881)}
\gppoint{gp mark 4}{(5.956,3.979)}
\gppoint{gp mark 4}{(7.055,4.061)}
\gppoint{gp mark 4}{(8.153,4.132)}
\gppoint{gp mark 4}{(9.251,4.194)}
\gppoint{gp mark 4}{(10.349,4.250)}
\gppoint{gp mark 4}{(11.447,4.302)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,3.049)--(2.662,3.302)--(3.760,3.470)--(4.858,3.663)--(5.956,3.702)--(7.055,3.779)--(8.153,3.851)--(9.251,3.915)--(10.349,3.972)--(11.447,4.024);
\gppoint{gp mark 5}{(1.564,3.049)}
\gppoint{gp mark 5}{(2.662,3.302)}
\gppoint{gp mark 5}{(3.760,3.470)}
\gppoint{gp mark 5}{(4.858,3.663)}
\gppoint{gp mark 5}{(5.956,3.702)}
\gppoint{gp mark 5}{(7.055,3.779)}
\gppoint{gp mark 5}{(8.153,3.851)}
\gppoint{gp mark 5}{(9.251,3.915)}
\gppoint{gp mark 5}{(10.349,3.972)}
\gppoint{gp mark 5}{(11.447,4.024)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,2.597)--(2.662,2.679)--(3.760,2.740)--(4.858,2.776)--(5.956,2.812)--(7.055,2.840)--(8.153,2.866)--(9.251,2.891)--(10.349,2.914)--(11.447,2.939);
\gppoint{gp mark 6}{(1.564,2.597)}
\gppoint{gp mark 6}{(2.662,2.679)}
\gppoint{gp mark 6}{(3.760,2.740)}
\gppoint{gp mark 6}{(4.858,2.776)}
\gppoint{gp mark 6}{(5.956,2.812)}
\gppoint{gp mark 6}{(7.055,2.840)}
\gppoint{gp mark 6}{(8.153,2.866)}
\gppoint{gp mark 6}{(9.251,2.891)}
\gppoint{gp mark 6}{(10.349,2.914)}
\gppoint{gp mark 6}{(11.447,2.939)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,2.361)--(2.662,2.415)--(3.760,2.462)--(4.858,2.497)--(5.956,2.527)--(7.055,2.549)--(8.153,2.570)--(9.251,2.585)--(10.349,2.598)--(11.447,2.601);
\gppoint{gp mark 7}{(1.564,2.361)}
\gppoint{gp mark 7}{(2.662,2.415)}
\gppoint{gp mark 7}{(3.760,2.462)}
\gppoint{gp mark 7}{(4.858,2.497)}
\gppoint{gp mark 7}{(5.956,2.527)}
\gppoint{gp mark 7}{(7.055,2.549)}
\gppoint{gp mark 7}{(8.153,2.570)}
\gppoint{gp mark 7}{(9.251,2.585)}
\gppoint{gp mark 7}{(10.349,2.598)}
\gppoint{gp mark 7}{(11.447,2.601)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
	\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{urls}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.317)--(2.662,2.831)--(3.760,3.126)--(4.858,3.316)--(5.956,3.451)--(7.055,3.558)--(8.153,3.650)--(9.251,3.725)--(10.349,3.790)--(11.447,3.851);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.317)}
\gppoint{gp mark 1}{(2.662,2.831)}
\gppoint{gp mark 1}{(3.760,3.126)}
\gppoint{gp mark 1}{(4.858,3.316)}
\gppoint{gp mark 1}{(5.956,3.451)}
\gppoint{gp mark 1}{(7.055,3.558)}
\gppoint{gp mark 1}{(8.153,3.650)}
\gppoint{gp mark 1}{(9.251,3.725)}
\gppoint{gp mark 1}{(10.349,3.790)}
\gppoint{gp mark 1}{(11.447,3.851)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.055,5.171)--(8.153,4.721)--(9.251,4.373)--(10.349,3.959)--(11.447,3.151);
\gppoint{gp mark 2}{(7.055,5.171)}
\gppoint{gp mark 2}{(8.153,4.721)}
\gppoint{gp mark 2}{(9.251,4.373)}
\gppoint{gp mark 2}{(10.349,3.959)}
\gppoint{gp mark 2}{(11.447,3.151)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,1.762)--(2.662,2.274)--(3.760,2.820)--(4.858,3.484)--(5.956,3.772)--(7.055,4.062)--(8.153,4.484)--(9.251,4.882)--(10.349,5.088)--(11.447,5.158);
\gppoint{gp mark 3}{(1.564,1.762)}
\gppoint{gp mark 3}{(2.662,2.274)}
\gppoint{gp mark 3}{(3.760,2.820)}
\gppoint{gp mark 3}{(4.858,3.484)}
\gppoint{gp mark 3}{(5.956,3.772)}
\gppoint{gp mark 3}{(7.055,4.062)}
\gppoint{gp mark 3}{(8.153,4.484)}
\gppoint{gp mark 3}{(9.251,4.882)}
\gppoint{gp mark 3}{(10.349,5.088)}
\gppoint{gp mark 3}{(11.447,5.158)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.444)--(2.662,2.913)--(3.760,3.162)--(4.858,3.317)--(5.956,3.434)--(7.055,3.529)--(8.153,3.611)--(9.251,3.681)--(10.349,3.743)--(11.447,3.800);
\gppoint{gp mark 4}{(1.564,2.444)}
\gppoint{gp mark 4}{(2.662,2.913)}
\gppoint{gp mark 4}{(3.760,3.162)}
\gppoint{gp mark 4}{(4.858,3.317)}
\gppoint{gp mark 4}{(5.956,3.434)}
\gppoint{gp mark 4}{(7.055,3.529)}
\gppoint{gp mark 4}{(8.153,3.611)}
\gppoint{gp mark 4}{(9.251,3.681)}
\gppoint{gp mark 4}{(10.349,3.743)}
\gppoint{gp mark 4}{(11.447,3.800)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.148)--(2.662,2.609)--(3.760,2.882)--(4.858,3.067)--(5.956,3.221)--(7.055,3.346)--(8.153,3.450)--(9.251,3.537)--(10.349,3.609)--(11.447,3.675);
\gppoint{gp mark 5}{(1.564,2.148)}
\gppoint{gp mark 5}{(2.662,2.609)}
\gppoint{gp mark 5}{(3.760,2.882)}
\gppoint{gp mark 5}{(4.858,3.067)}
\gppoint{gp mark 5}{(5.956,3.221)}
\gppoint{gp mark 5}{(7.055,3.346)}
\gppoint{gp mark 5}{(8.153,3.450)}
\gppoint{gp mark 5}{(9.251,3.537)}
\gppoint{gp mark 5}{(10.349,3.609)}
\gppoint{gp mark 5}{(11.447,3.675)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.300)--(2.662,1.848)--(3.760,2.193)--(4.858,2.357)--(5.956,2.464)--(7.055,2.553)--(8.153,2.640)--(9.251,2.720)--(10.349,2.830)--(11.447,2.974);
\gppoint{gp mark 6}{(1.564,1.300)}
\gppoint{gp mark 6}{(2.662,1.848)}
\gppoint{gp mark 6}{(3.760,2.193)}
\gppoint{gp mark 6}{(4.858,2.357)}
\gppoint{gp mark 6}{(5.956,2.464)}
\gppoint{gp mark 6}{(7.055,2.553)}
\gppoint{gp mark 6}{(8.153,2.640)}
\gppoint{gp mark 6}{(9.251,2.720)}
\gppoint{gp mark 6}{(10.349,2.830)}
\gppoint{gp mark 6}{(11.447,2.974)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.444)--(2.662,2.069)--(3.760,2.442)--(4.858,2.596)--(5.956,2.728)--(7.055,2.824)--(8.153,2.903)--(9.251,2.949)--(10.349,3.018)--(11.447,2.985);
\gppoint{gp mark 7}{(1.564,1.444)}
\gppoint{gp mark 7}{(2.662,2.069)}
\gppoint{gp mark 7}{(3.760,2.442)}
\gppoint{gp mark 7}{(4.858,2.596)}
\gppoint{gp mark 7}{(5.956,2.728)}
\gppoint{gp mark 7}{(7.055,2.824)}
\gppoint{gp mark 7}{(8.153,2.903)}
\gppoint{gp mark 7}{(9.251,2.949)}
\gppoint{gp mark 7}{(10.349,3.018)}
\gppoint{gp mark 7}{(11.447,2.985)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}

	\begin{minipage}{0.5\linewidth}
	\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{dblp.xml}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.279)--(2.662,2.752)--(3.760,2.992)--(4.858,3.162)--(5.956,3.295)--(7.055,3.398)--(8.153,3.480)--(9.251,3.563)--(10.349,3.632)--(11.447,3.683);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.279)}
\gppoint{gp mark 1}{(2.662,2.752)}
\gppoint{gp mark 1}{(3.760,2.992)}
\gppoint{gp mark 1}{(4.858,3.162)}
\gppoint{gp mark 1}{(5.956,3.295)}
\gppoint{gp mark 1}{(7.055,3.398)}
\gppoint{gp mark 1}{(8.153,3.480)}
\gppoint{gp mark 1}{(9.251,3.563)}
\gppoint{gp mark 1}{(10.349,3.632)}
\gppoint{gp mark 1}{(11.447,3.683)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.093,6.075)--(8.153,5.938)--(9.251,4.846)--(10.349,2.680)--(11.447,2.470);
\gppoint{gp mark 2}{(8.153,5.938)}
\gppoint{gp mark 2}{(9.251,4.846)}
\gppoint{gp mark 2}{(10.349,2.680)}
\gppoint{gp mark 2}{(11.447,2.470)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,2.693)--(2.662,3.619)--(3.760,4.087)--(4.858,4.462)--(5.956,4.592)--(7.055,4.720)--(8.153,4.679)--(9.251,4.830)--(10.349,4.975)--(11.447,4.992);
\gppoint{gp mark 3}{(1.564,2.693)}
\gppoint{gp mark 3}{(2.662,3.619)}
\gppoint{gp mark 3}{(3.760,4.087)}
\gppoint{gp mark 3}{(4.858,4.462)}
\gppoint{gp mark 3}{(5.956,4.592)}
\gppoint{gp mark 3}{(7.055,4.720)}
\gppoint{gp mark 3}{(8.153,4.679)}
\gppoint{gp mark 3}{(9.251,4.830)}
\gppoint{gp mark 3}{(10.349,4.975)}
\gppoint{gp mark 3}{(11.447,4.992)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.276)--(2.662,2.744)--(3.760,2.983)--(4.858,3.167)--(5.956,3.300)--(7.055,3.405)--(8.153,3.483)--(9.251,3.569)--(10.349,3.643)--(11.447,3.682);
\gppoint{gp mark 4}{(1.564,2.276)}
\gppoint{gp mark 4}{(2.662,2.744)}
\gppoint{gp mark 4}{(3.760,2.983)}
\gppoint{gp mark 4}{(4.858,3.167)}
\gppoint{gp mark 4}{(5.956,3.300)}
\gppoint{gp mark 4}{(7.055,3.405)}
\gppoint{gp mark 4}{(8.153,3.483)}
\gppoint{gp mark 4}{(9.251,3.569)}
\gppoint{gp mark 4}{(10.349,3.643)}
\gppoint{gp mark 4}{(11.447,3.682)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.022)--(2.662,2.450)--(3.760,2.713)--(4.858,2.931)--(5.956,3.110)--(7.055,3.234)--(8.153,3.329)--(9.251,3.434)--(10.349,3.480)--(11.447,3.558);
\gppoint{gp mark 5}{(1.564,2.022)}
\gppoint{gp mark 5}{(2.662,2.450)}
\gppoint{gp mark 5}{(3.760,2.713)}
\gppoint{gp mark 5}{(4.858,2.931)}
\gppoint{gp mark 5}{(5.956,3.110)}
\gppoint{gp mark 5}{(7.055,3.234)}
\gppoint{gp mark 5}{(8.153,3.329)}
\gppoint{gp mark 5}{(9.251,3.434)}
\gppoint{gp mark 5}{(10.349,3.480)}
\gppoint{gp mark 5}{(11.447,3.558)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.404)--(2.662,1.947)--(3.760,2.159)--(4.858,2.369)--(5.956,2.537)--(7.055,2.650)--(8.153,2.733)--(9.251,2.868)--(10.349,2.992)--(11.447,3.034);
\gppoint{gp mark 6}{(1.564,1.404)}
\gppoint{gp mark 6}{(2.662,1.947)}
\gppoint{gp mark 6}{(3.760,2.159)}
\gppoint{gp mark 6}{(4.858,2.369)}
\gppoint{gp mark 6}{(5.956,2.537)}
\gppoint{gp mark 6}{(7.055,2.650)}
\gppoint{gp mark 6}{(8.153,2.733)}
\gppoint{gp mark 6}{(9.251,2.868)}
\gppoint{gp mark 6}{(10.349,2.992)}
\gppoint{gp mark 6}{(11.447,3.034)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.417)--(2.662,1.917)--(3.760,2.115)--(4.858,2.200)--(5.956,2.304)--(7.055,2.397)--(8.153,2.507)--(9.251,2.577)--(10.349,2.620)--(11.447,2.531);
\gppoint{gp mark 7}{(1.564,1.417)}
\gppoint{gp mark 7}{(2.662,1.917)}
\gppoint{gp mark 7}{(3.760,2.115)}
\gppoint{gp mark 7}{(4.858,2.200)}
\gppoint{gp mark 7}{(5.956,2.304)}
\gppoint{gp mark 7}{(7.055,2.397)}
\gppoint{gp mark 7}{(8.153,2.507)}
\gppoint{gp mark 7}{(9.251,2.577)}
\gppoint{gp mark 7}{(10.349,2.620)}
\gppoint{gp mark 7}{(11.447,2.531)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
	\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{geographic}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,1.518)--(2.662,2.081)--(3.760,2.464)--(4.858,2.736)--(5.956,2.931)--(7.055,3.034)--(8.153,3.121)--(9.251,3.188)--(10.349,3.232)--(11.447,3.273);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,1.518)}
\gppoint{gp mark 1}{(2.662,2.081)}
\gppoint{gp mark 1}{(3.760,2.464)}
\gppoint{gp mark 1}{(4.858,2.736)}
\gppoint{gp mark 1}{(5.956,2.931)}
\gppoint{gp mark 1}{(7.055,3.034)}
\gppoint{gp mark 1}{(8.153,3.121)}
\gppoint{gp mark 1}{(9.251,3.188)}
\gppoint{gp mark 1}{(10.349,3.232)}
\gppoint{gp mark 1}{(11.447,3.273)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.956,5.802)--(7.055,5.296)--(8.153,4.812)--(9.251,3.989)--(10.349,3.710)--(11.447,2.663);
\gppoint{gp mark 2}{(5.956,5.802)}
\gppoint{gp mark 2}{(7.055,5.296)}
\gppoint{gp mark 2}{(8.153,4.812)}
\gppoint{gp mark 2}{(9.251,3.989)}
\gppoint{gp mark 2}{(10.349,3.710)}
\gppoint{gp mark 2}{(11.447,2.663)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,1.416)--(2.662,2.336)--(3.760,3.107)--(4.858,3.624)--(5.956,3.984)--(7.055,4.211)--(8.153,4.413)--(9.251,4.571)--(10.349,4.695)--(11.447,4.714);
\gppoint{gp mark 3}{(1.564,1.416)}
\gppoint{gp mark 3}{(2.662,2.336)}
\gppoint{gp mark 3}{(3.760,3.107)}
\gppoint{gp mark 3}{(4.858,3.624)}
\gppoint{gp mark 3}{(5.956,3.984)}
\gppoint{gp mark 3}{(7.055,4.211)}
\gppoint{gp mark 3}{(8.153,4.413)}
\gppoint{gp mark 3}{(9.251,4.571)}
\gppoint{gp mark 3}{(10.349,4.695)}
\gppoint{gp mark 3}{(11.447,4.714)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,1.827)--(2.662,2.284)--(3.760,2.605)--(4.858,2.838)--(5.956,3.009)--(7.055,3.102)--(8.153,3.178)--(9.251,3.234)--(10.349,3.270)--(11.447,3.302);
\gppoint{gp mark 4}{(1.564,1.827)}
\gppoint{gp mark 4}{(2.662,2.284)}
\gppoint{gp mark 4}{(3.760,2.605)}
\gppoint{gp mark 4}{(4.858,2.838)}
\gppoint{gp mark 4}{(5.956,3.009)}
\gppoint{gp mark 4}{(7.055,3.102)}
\gppoint{gp mark 4}{(8.153,3.178)}
\gppoint{gp mark 4}{(9.251,3.234)}
\gppoint{gp mark 4}{(10.349,3.270)}
\gppoint{gp mark 4}{(11.447,3.302)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,1.790)--(2.662,2.163)--(3.760,2.413)--(4.858,2.587)--(5.956,2.747)--(7.055,2.829)--(8.153,2.882)--(9.251,2.891)--(10.349,2.932)--(11.447,2.978);
\gppoint{gp mark 5}{(1.564,1.790)}
\gppoint{gp mark 5}{(2.662,2.163)}
\gppoint{gp mark 5}{(3.760,2.413)}
\gppoint{gp mark 5}{(4.858,2.587)}
\gppoint{gp mark 5}{(5.956,2.747)}
\gppoint{gp mark 5}{(7.055,2.829)}
\gppoint{gp mark 5}{(8.153,2.882)}
\gppoint{gp mark 5}{(9.251,2.891)}
\gppoint{gp mark 5}{(10.349,2.932)}
\gppoint{gp mark 5}{(11.447,2.978)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,0.798)--(2.662,1.285)--(3.760,1.681)--(4.858,1.955)--(5.956,2.178)--(7.055,2.307)--(8.153,2.429)--(9.251,2.524)--(10.349,2.593)--(11.447,2.637);
\gppoint{gp mark 6}{(1.564,0.798)}
\gppoint{gp mark 6}{(2.662,1.285)}
\gppoint{gp mark 6}{(3.760,1.681)}
\gppoint{gp mark 6}{(4.858,1.955)}
\gppoint{gp mark 6}{(5.956,2.178)}
\gppoint{gp mark 6}{(7.055,2.307)}
\gppoint{gp mark 6}{(8.153,2.429)}
\gppoint{gp mark 6}{(9.251,2.524)}
\gppoint{gp mark 6}{(10.349,2.593)}
\gppoint{gp mark 6}{(11.447,2.637)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.203)--(2.662,1.642)--(3.760,1.986)--(4.858,2.207)--(5.956,2.362)--(7.055,2.436)--(8.153,2.487)--(9.251,2.484)--(10.349,2.504)--(11.447,2.273);
\gppoint{gp mark 7}{(1.564,1.203)}
\gppoint{gp mark 7}{(2.662,1.642)}
\gppoint{gp mark 7}{(3.760,1.986)}
\gppoint{gp mark 7}{(4.858,2.207)}
\gppoint{gp mark 7}{(5.956,2.362)}
\gppoint{gp mark 7}{(7.055,2.436)}
\gppoint{gp mark 7}{(8.153,2.487)}
\gppoint{gp mark 7}{(9.251,2.484)}
\gppoint{gp mark 7}{(10.349,2.504)}
\gppoint{gp mark 7}{(11.447,2.273)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}

	\begin{minipage}{0.5\linewidth}
	\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{commoncrawl}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.604)--(2.662,2.930)--(3.760,3.124)--(4.858,3.261)--(5.956,3.367)--(7.055,3.447)--(8.153,3.516)--(9.251,3.579)--(10.349,3.633)--(11.447,3.690);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.604)}
\gppoint{gp mark 1}{(2.662,2.930)}
\gppoint{gp mark 1}{(3.760,3.124)}
\gppoint{gp mark 1}{(4.858,3.261)}
\gppoint{gp mark 1}{(5.956,3.367)}
\gppoint{gp mark 1}{(7.055,3.447)}
\gppoint{gp mark 1}{(8.153,3.516)}
\gppoint{gp mark 1}{(9.251,3.579)}
\gppoint{gp mark 1}{(10.349,3.633)}
\gppoint{gp mark 1}{(11.447,3.690)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.760,5.982)--(4.858,5.548)--(5.956,5.172)--(7.055,5.039)--(8.153,4.808)--(9.251,4.106)--(10.349,3.795)--(11.447,2.722);
\gppoint{gp mark 2}{(3.760,5.982)}
\gppoint{gp mark 2}{(4.858,5.548)}
\gppoint{gp mark 2}{(5.956,5.172)}
\gppoint{gp mark 2}{(7.055,5.039)}
\gppoint{gp mark 2}{(8.153,4.808)}
\gppoint{gp mark 2}{(9.251,4.106)}
\gppoint{gp mark 2}{(10.349,3.795)}
\gppoint{gp mark 2}{(11.447,2.722)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,3.917)--(2.662,4.281)--(3.760,4.453)--(4.858,4.562)--(5.956,4.642)--(7.055,4.699)--(8.153,4.743)--(9.251,4.790)--(10.349,4.835)--(11.447,4.962);
\gppoint{gp mark 3}{(1.564,3.917)}
\gppoint{gp mark 3}{(2.662,4.281)}
\gppoint{gp mark 3}{(3.760,4.453)}
\gppoint{gp mark 3}{(4.858,4.562)}
\gppoint{gp mark 3}{(5.956,4.642)}
\gppoint{gp mark 3}{(7.055,4.699)}
\gppoint{gp mark 3}{(8.153,4.743)}
\gppoint{gp mark 3}{(9.251,4.790)}
\gppoint{gp mark 3}{(10.349,4.835)}
\gppoint{gp mark 3}{(11.447,4.962)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.650)--(2.662,2.937)--(3.760,3.107)--(4.858,3.240)--(5.956,3.321)--(7.055,3.390)--(8.153,3.451)--(9.251,3.508)--(10.349,3.559)--(11.447,3.611);
\gppoint{gp mark 4}{(1.564,2.650)}
\gppoint{gp mark 4}{(2.662,2.937)}
\gppoint{gp mark 4}{(3.760,3.107)}
\gppoint{gp mark 4}{(4.858,3.240)}
\gppoint{gp mark 4}{(5.956,3.321)}
\gppoint{gp mark 4}{(7.055,3.390)}
\gppoint{gp mark 4}{(8.153,3.451)}
\gppoint{gp mark 4}{(9.251,3.508)}
\gppoint{gp mark 4}{(10.349,3.559)}
\gppoint{gp mark 4}{(11.447,3.611)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.432)--(2.662,2.683)--(3.760,2.841)--(4.858,2.938)--(5.956,3.035)--(7.055,3.105)--(8.153,3.164)--(9.251,3.218)--(10.349,3.276)--(11.447,3.340);
\gppoint{gp mark 5}{(1.564,2.432)}
\gppoint{gp mark 5}{(2.662,2.683)}
\gppoint{gp mark 5}{(3.760,2.841)}
\gppoint{gp mark 5}{(4.858,2.938)}
\gppoint{gp mark 5}{(5.956,3.035)}
\gppoint{gp mark 5}{(7.055,3.105)}
\gppoint{gp mark 5}{(8.153,3.164)}
\gppoint{gp mark 5}{(9.251,3.218)}
\gppoint{gp mark 5}{(10.349,3.276)}
\gppoint{gp mark 5}{(11.447,3.340)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.871)--(2.662,2.145)--(3.760,2.297)--(4.858,2.388)--(5.956,2.459)--(7.055,2.500)--(8.153,2.532)--(9.251,2.577)--(10.349,2.613)--(11.447,2.707);
\gppoint{gp mark 6}{(1.564,1.871)}
\gppoint{gp mark 6}{(2.662,2.145)}
\gppoint{gp mark 6}{(3.760,2.297)}
\gppoint{gp mark 6}{(4.858,2.388)}
\gppoint{gp mark 6}{(5.956,2.459)}
\gppoint{gp mark 6}{(7.055,2.500)}
\gppoint{gp mark 6}{(8.153,2.532)}
\gppoint{gp mark 6}{(9.251,2.577)}
\gppoint{gp mark 6}{(10.349,2.613)}
\gppoint{gp mark 6}{(11.447,2.707)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.939)--(2.662,2.127)--(3.760,2.218)--(4.858,2.279)--(5.956,2.312)--(7.055,2.339)--(8.153,2.345)--(9.251,2.367)--(10.349,2.393)--(11.447,2.296);
\gppoint{gp mark 7}{(1.564,1.939)}
\gppoint{gp mark 7}{(2.662,2.127)}
\gppoint{gp mark 7}{(3.760,2.218)}
\gppoint{gp mark 7}{(4.858,2.279)}
\gppoint{gp mark 7}{(5.956,2.312)}
\gppoint{gp mark 7}{(7.055,2.339)}
\gppoint{gp mark 7}{(8.153,2.345)}
\gppoint{gp mark 7}{(9.251,2.367)}
\gppoint{gp mark 7}{(10.349,2.393)}
\gppoint{gp mark 7}{(11.447,2.296)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
	\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{vital}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,3.570)--(2.662,3.886)--(3.760,4.080)--(4.858,4.221)--(5.956,4.333)--(7.055,4.426)--(8.153,4.501)--(9.251,4.569)--(10.349,4.629)--(11.447,4.683);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,3.570)}
\gppoint{gp mark 1}{(2.662,3.886)}
\gppoint{gp mark 1}{(3.760,4.080)}
\gppoint{gp mark 1}{(4.858,4.221)}
\gppoint{gp mark 1}{(5.956,4.333)}
\gppoint{gp mark 1}{(7.055,4.426)}
\gppoint{gp mark 1}{(8.153,4.501)}
\gppoint{gp mark 1}{(9.251,4.569)}
\gppoint{gp mark 1}{(10.349,4.629)}
\gppoint{gp mark 1}{(11.447,4.683)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.564,5.408)--(2.662,4.381)--(3.760,3.881)--(4.858,3.443)--(5.956,3.105)--(7.055,2.963)--(8.153,2.783)--(9.251,2.700)--(10.349,2.694)--(11.447,2.696);
\gppoint{gp mark 2}{(1.564,5.408)}
\gppoint{gp mark 2}{(2.662,4.381)}
\gppoint{gp mark 2}{(3.760,3.881)}
\gppoint{gp mark 2}{(4.858,3.443)}
\gppoint{gp mark 2}{(5.956,3.105)}
\gppoint{gp mark 2}{(7.055,2.963)}
\gppoint{gp mark 2}{(8.153,2.783)}
\gppoint{gp mark 2}{(9.251,2.700)}
\gppoint{gp mark 2}{(10.349,2.694)}
\gppoint{gp mark 2}{(11.447,2.696)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,5.240)--(2.662,5.276)--(3.760,5.277)--(4.858,5.272)--(5.956,5.263)--(7.055,5.249)--(8.153,5.240)--(9.251,5.224)--(10.349,5.212)--(11.447,5.203);
\gppoint{gp mark 3}{(1.564,5.240)}
\gppoint{gp mark 3}{(2.662,5.276)}
\gppoint{gp mark 3}{(3.760,5.277)}
\gppoint{gp mark 3}{(4.858,5.272)}
\gppoint{gp mark 3}{(5.956,5.263)}
\gppoint{gp mark 3}{(7.055,5.249)}
\gppoint{gp mark 3}{(8.153,5.240)}
\gppoint{gp mark 3}{(9.251,5.224)}
\gppoint{gp mark 3}{(10.349,5.212)}
\gppoint{gp mark 3}{(11.447,5.203)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,3.497)--(2.662,3.775)--(3.760,3.955)--(4.858,4.087)--(5.956,4.196)--(7.055,4.281)--(8.153,4.356)--(9.251,4.421)--(10.349,4.495)--(11.447,4.547);
\gppoint{gp mark 4}{(1.564,3.497)}
\gppoint{gp mark 4}{(2.662,3.775)}
\gppoint{gp mark 4}{(3.760,3.955)}
\gppoint{gp mark 4}{(4.858,4.087)}
\gppoint{gp mark 4}{(5.956,4.196)}
\gppoint{gp mark 4}{(7.055,4.281)}
\gppoint{gp mark 4}{(8.153,4.356)}
\gppoint{gp mark 4}{(9.251,4.421)}
\gppoint{gp mark 4}{(10.349,4.495)}
\gppoint{gp mark 4}{(11.447,4.547)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,3.308)--(2.662,3.548)--(3.760,3.708)--(4.858,3.831)--(5.956,3.930)--(7.055,4.008)--(8.153,4.083)--(9.251,4.146)--(10.349,4.202)--(11.447,4.252);
\gppoint{gp mark 5}{(1.564,3.308)}
\gppoint{gp mark 5}{(2.662,3.548)}
\gppoint{gp mark 5}{(3.760,3.708)}
\gppoint{gp mark 5}{(4.858,3.831)}
\gppoint{gp mark 5}{(5.956,3.930)}
\gppoint{gp mark 5}{(7.055,4.008)}
\gppoint{gp mark 5}{(8.153,4.083)}
\gppoint{gp mark 5}{(9.251,4.146)}
\gppoint{gp mark 5}{(10.349,4.202)}
\gppoint{gp mark 5}{(11.447,4.252)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,2.764)--(2.662,2.848)--(3.760,2.898)--(4.858,2.938)--(5.956,2.971)--(7.055,3.000)--(8.153,3.025)--(9.251,3.047)--(10.349,3.082)--(11.447,3.089);
\gppoint{gp mark 6}{(1.564,2.764)}
\gppoint{gp mark 6}{(2.662,2.848)}
\gppoint{gp mark 6}{(3.760,2.898)}
\gppoint{gp mark 6}{(4.858,2.938)}
\gppoint{gp mark 6}{(5.956,2.971)}
\gppoint{gp mark 6}{(7.055,3.000)}
\gppoint{gp mark 6}{(8.153,3.025)}
\gppoint{gp mark 6}{(9.251,3.047)}
\gppoint{gp mark 6}{(10.349,3.082)}
\gppoint{gp mark 6}{(11.447,3.089)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,2.373)--(2.662,2.397)--(3.760,2.423)--(4.858,2.455)--(5.956,2.482)--(7.055,2.506)--(8.153,2.528)--(9.251,2.549)--(10.349,2.568)--(11.447,2.581);
\gppoint{gp mark 7}{(1.564,2.373)}
\gppoint{gp mark 7}{(2.662,2.397)}
\gppoint{gp mark 7}{(3.760,2.423)}
\gppoint{gp mark 7}{(4.858,2.455)}
\gppoint{gp mark 7}{(5.956,2.482)}
\gppoint{gp mark 7}{(7.055,2.506)}
\gppoint{gp mark 7}{(8.153,2.528)}
\gppoint{gp mark 7}{(9.251,2.549)}
\gppoint{gp mark 7}{(10.349,2.568)}
\gppoint{gp mark 7}{(11.447,2.581)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]

\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,6.280) {\textsf{CT}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.163,6.280)--(11.079,6.280);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(10.621,6.280)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,5.818) {\textsf{DA}};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.163,5.818)--(11.079,5.818);
\gppoint{gp mark 2}{(10.621,5.818)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,5.356) {\textsf{HAT-T}};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.163,5.356)--(11.079,5.356);
\gppoint{gp mark 3}{(10.621,5.356)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,4.894) {\triePCTXOR{}};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.163,4.894)--(11.079,4.894);
\gppoint{gp mark 4}{(10.621,4.894)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,4.432) {\triePCTHash{}};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.163,4.432)--(11.079,4.432);
\gppoint{gp mark 5}{(10.621,4.432)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,3.970) {\textsf{ZFT}};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.163,3.970)--(11.079,3.970);
\gppoint{gp mark 6}{(10.621,3.970)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,3.508) {\TriePP{}};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.163,3.508)--(11.079,3.508);
\gppoint{gp mark 7}{(10.621,3.508)}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.246cm}{0.368cm}}{\pgfpoint{11.447cm}{6.691cm}}
\end{tikzpicture}
\begin{tabular}{|l*{5}{|r}|c*{2}{|r}|}
			\WriteHeadRow{}\texttt{proteins   } & 45,508.6 & 45,041.0 & 51,994.3 & 3,683.2 & {\bf 2,349.2} & & 2,088.1 & {\bf 1,805.5}  \\
			\texttt{urls       } & 13,459.0 & 10,580.3 &  8,659.0 & {\bf 4,216.7} & 4,646.1 & & 2,702.8 & {\bf 1,228.9}  \\
			\texttt{dblp.xml   } & 10,066.5 &  8,595.6 &  8,413.1 & 3,309.3 & {\bf 3,035.1} & & {\bf 1,202.8} & 1,371.4  \\
			\texttt{geographic } &  4,711.8 &  4,791.4 &  4,548.5 & {\bf 2,223.4} & 2,427.5 & & 961.6 & {\bf 595.6}  \\
			\texttt{commoncrawl} & 11,077.5 & 11,029.6 & 12,269.6 & 2,368.5 & {\bf 2,260.2} & & 904.9 & {\bf 824.3}  \\
			\texttt{vital      } & 71,666.6 & 75,433.8 & 96,319.3 & 3,515.9 & {\bf 2,002.2} & & {\bf 1,869.5} & 2,151.1  \\
			\hline
		\end{tabular}
\begin{tabular}{|l*{5}{|r}|c*{2}{|r}|}
			\WriteHeadRow{}\texttt{proteins   } 	& 3,053.12 & 3,053.12 & 4,424.64 & 549.88 & {\bf 418.10} & & 2,142.68 & {\bf 892.66}  \\
			\texttt{urls       } 	& 8,551.47 & 8,551.48 & 9,465.49 & 3,731.14 & {\bf 2,046.61} & & {\bf 932.01} & 1,317.75  \\
			\texttt{dblp.xml   } 	& 1,450.76 & 1,450.77 & 1,871.57 & 552.14 & {\bf 305.74} & & 187.41 & {\bf 144.77}  \\
			\texttt{geographic } 	& 3,029.85 & 3,029.86 & 5,252.34 & 1,204.07 & {\bf 719.36} & & 234.96 & {\bf 164.29}  \\
			\texttt{commoncrawl} 	& 1,040.79 & 1,040.77 & 1,685.80 & 330.03 & {\bf 214.35} & & 269.03 & {\bf 140.81}  \\
			\texttt{vital      } 	&   743.69 &   743.70 & 1,130.68 & 84.29 & {\bf 58.12} & & 322.22 & {\bf 239.12}  \\
			\hline
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l*{5}{|r}|c*{2}{|r}|}
			\WriteHeadRow{}\texttt{proteins   } & 39,357.5 & 30,758.8 & 18,392.0 & 1,748.6 & {\bf 421.1} & & 391.6 & {\bf 256.0}  \\
			\texttt{URLs       } & 10,296.2 &  8,781.5 &  5,945.6 & 1,223.0 & {\bf 240.6} & & 155.2 & {\bf 138.7}  \\
			\texttt{dblp.xml   } &  7,957.8 &  6,372.7 &  4,481.0 & 1,121.3 & {\bf 190.4} & & {\bf 111.9} & 136.0  \\
			\texttt{geographic } &  1,839.2 &  1,925.0 &  1,436.4 & 717.3 & {\bf 179.6} & & {\bf 44.8} & 65.4  \\
			\texttt{commoncrawl} &  8,273.8 &  6,555.0 &  4,294.6 & 930.4 & {\bf 169.7} & & {\bf 95.9} & 99.6  \\
			\texttt{vital      } & 69,059.5 & 49,871.5 & 28,850.4 & 2,046.7 & {\bf 404.6} & & 526.3 & {\bf 346.1}  \\
			\hline
		\end{tabular}
	}

	\subfloat[Sorted - Order~$R$]{\label{tabLocateSortedShuffled}
		\begin{tabular}{|l*{5}{|r}|c*{2}{|r}|}
			\WriteHeadRow{}\texttt{proteins   } & 40,154.2 & 31,487.0 & 18,817.7 & 2,440.1 & {\bf 1,155.6} & & 1,084.5 & {\bf 627.3}  \\
			\texttt{urls       } & 10,725.0 & 9,287.6 & 6,376.8 & {\bf 2,476.8} & 2,470.9 & & 1,739.7 & {\bf 575.4}  \\
			\texttt{dblp.xml   } & 8,194.8 & 6,609.8 & 4,781.5 & 2,054.1 & {\bf 1,084.9} & & 746.0 & {\bf 459.7}  \\
			\texttt{geographic } & 2,054.8 & 2,130.7 & 1,376.0 & 1,288.4 & {\bf 636.4} & & 353.5 & {\bf 246.9}  \\
			\texttt{commoncrawl} & 8,697.6 & 6,892.4 & 4,220.5 & 1,575.9 & {\bf 627.5} & & 470.1 & {\bf 305.6}  \\
			\texttt{vital      } & 71,081.0 & 53,701.4 & 29,366.9 & 2,726.1 & {\bf 1,111.8} & & 1,020.7 & {\bf 681.9}  \\
			\hline
		\end{tabular}
	}

	\subfloat[Order~$R$ - Sorted]{\label{tabLocateShuffledSorted}
		\begin{tabular}{|l*{5}{|r}|c*{2}{|r}|}
			\WriteHeadRow{}\texttt{proteins   } & 42,934.5 & 33,231.1 & 19,988.6 & 2,050.3 & {\bf 805.6} & & 691.6 & {\bf 309.3}  \\
			\texttt{urls       } & 14,563.1 & 12,500.3 & 9,321.5 & 1,598.1 & {\bf 635.6} & & 361.4 & {\bf 177.5}  \\
			\texttt{dblp.xml   } & 10,180.9 & 8,702.2 & 6,496.8 & 1,451.4 & {\bf 473.0} & & 297.9 & {\bf 161.5}  \\
			\texttt{geographic } & 4,408.0 & 4,665.0 & 3,746.0 & 959.1 & {\bf 407.6} & & 162.3 & {\bf 84.9}  \\
			\texttt{commoncrawl} & 10,370.6 & 8,761.5 & 6,016.1 & 1,175.2 & {\bf 423.4} & & 267.0 & {\bf 123.3}  \\
			\texttt{vital      } & 71,992.7 & 53,526.8 & 30,583.7 & 2,341.1 & {\bf 778.6} & & 788.0 & {\bf 411.4}  \\
			\hline
		\end{tabular}
	}

	\subfloat[Order $R$ - Order $R$]{\label{tabLocateShuffledShuffled}
		\begin{tabular}{|l*{5}{|r}|c*{2}{|r}|}
			\WriteHeadRow{}\texttt{proteins   } & 42,134.8 & 33,626.8 & 19,904.1 & 2,299.5 & {\bf 1,016.8} & & 1,211.9 & {\bf 605.4}  \\
			\texttt{urls       } & 14,329.6 & 13,008.3 & 10,187.0 & 2,462.7 & {\bf 2,410.2} & & 2,491.6 & {\bf 556.6}  \\
			\texttt{dblp.xml   } & 10,398.2 & 8,938.6 & 6,801.3 & 1,979.3 & {\bf 920.32} & & 863.5 & {\bf 436.3}  \\
			\texttt{geographic } & 4,703.1 & 4,966.8 & 2,644.0 & 1,296.5 & {\bf 501.7} & & 387.6 & {\bf 240.4}  \\
			\texttt{commoncrawl} & 10,624.8 & 9,040.9 & 5,353.6 & 1,496.8 & {\bf 550.5} & & 553.6 & {\bf 295.7}  \\
			\texttt{vital      } & 71,523.2 & 52,342.0 & 29,680.5 & 2,579.2 & {\bf 943.7} & & 952.8 & {\bf 665.1}  \\
			\hline
		\end{tabular}
\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{proteins}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,3.165)--(2.662,3.527)--(3.760,3.741)--(4.858,3.893)--(5.956,4.011)--(7.055,4.112)--(8.153,4.193)--(9.251,4.263)--(10.349,4.325)--(11.447,4.381);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,3.165)}
\gppoint{gp mark 1}{(2.662,3.527)}
\gppoint{gp mark 1}{(3.760,3.741)}
\gppoint{gp mark 1}{(4.858,3.893)}
\gppoint{gp mark 1}{(5.956,4.011)}
\gppoint{gp mark 1}{(7.055,4.112)}
\gppoint{gp mark 1}{(8.153,4.193)}
\gppoint{gp mark 1}{(9.251,4.263)}
\gppoint{gp mark 1}{(10.349,4.325)}
\gppoint{gp mark 1}{(11.447,4.381)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (2.662,5.648)--(3.760,5.255)--(4.858,4.857)--(5.956,4.349)--(7.055,4.168)--(8.153,3.544)--(9.251,3.234)--(10.349,3.233)--(11.447,2.300);
\gppoint{gp mark 2}{(2.662,5.648)}
\gppoint{gp mark 2}{(3.760,5.255)}
\gppoint{gp mark 2}{(4.858,4.857)}
\gppoint{gp mark 2}{(5.956,4.349)}
\gppoint{gp mark 2}{(7.055,4.168)}
\gppoint{gp mark 2}{(8.153,3.544)}
\gppoint{gp mark 2}{(9.251,3.234)}
\gppoint{gp mark 2}{(10.349,3.233)}
\gppoint{gp mark 2}{(11.447,2.300)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,4.331)--(2.662,4.399)--(3.760,4.433)--(4.858,4.454)--(5.956,4.469)--(7.055,4.473)--(8.153,4.477)--(9.251,4.479)--(10.349,4.480)--(11.447,4.481);
\gppoint{gp mark 3}{(1.564,4.331)}
\gppoint{gp mark 3}{(2.662,4.399)}
\gppoint{gp mark 3}{(3.760,4.433)}
\gppoint{gp mark 3}{(4.858,4.454)}
\gppoint{gp mark 3}{(5.956,4.469)}
\gppoint{gp mark 3}{(7.055,4.473)}
\gppoint{gp mark 3}{(8.153,4.477)}
\gppoint{gp mark 3}{(9.251,4.479)}
\gppoint{gp mark 3}{(10.349,4.480)}
\gppoint{gp mark 3}{(11.447,4.481)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,3.102)--(2.662,3.434)--(3.760,3.636)--(4.858,3.782)--(5.956,3.902)--(7.055,3.990)--(8.153,4.069)--(9.251,4.138)--(10.349,4.198)--(11.447,4.253);
\gppoint{gp mark 4}{(1.564,3.102)}
\gppoint{gp mark 4}{(2.662,3.434)}
\gppoint{gp mark 4}{(3.760,3.636)}
\gppoint{gp mark 4}{(4.858,3.782)}
\gppoint{gp mark 4}{(5.956,3.902)}
\gppoint{gp mark 4}{(7.055,3.990)}
\gppoint{gp mark 4}{(8.153,4.069)}
\gppoint{gp mark 4}{(9.251,4.138)}
\gppoint{gp mark 4}{(10.349,4.198)}
\gppoint{gp mark 4}{(11.447,4.253)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.823)--(2.662,3.145)--(3.760,3.349)--(4.858,3.497)--(5.956,3.614)--(7.055,3.710)--(8.153,3.790)--(9.251,3.860)--(10.349,3.923)--(11.447,3.979);
\gppoint{gp mark 5}{(1.564,2.823)}
\gppoint{gp mark 5}{(2.662,3.145)}
\gppoint{gp mark 5}{(3.760,3.349)}
\gppoint{gp mark 5}{(4.858,3.497)}
\gppoint{gp mark 5}{(5.956,3.614)}
\gppoint{gp mark 5}{(7.055,3.710)}
\gppoint{gp mark 5}{(8.153,3.790)}
\gppoint{gp mark 5}{(9.251,3.860)}
\gppoint{gp mark 5}{(10.349,3.923)}
\gppoint{gp mark 5}{(11.447,3.979)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,2.253)--(2.662,2.383)--(3.760,2.467)--(4.858,2.527)--(5.956,2.577)--(7.055,2.609)--(8.153,2.647)--(9.251,2.679)--(10.349,2.708)--(11.447,2.740);
\gppoint{gp mark 6}{(1.564,2.253)}
\gppoint{gp mark 6}{(2.662,2.383)}
\gppoint{gp mark 6}{(3.760,2.467)}
\gppoint{gp mark 6}{(4.858,2.527)}
\gppoint{gp mark 6}{(5.956,2.577)}
\gppoint{gp mark 6}{(7.055,2.609)}
\gppoint{gp mark 6}{(8.153,2.647)}
\gppoint{gp mark 6}{(9.251,2.679)}
\gppoint{gp mark 6}{(10.349,2.708)}
\gppoint{gp mark 6}{(11.447,2.740)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.850)--(2.662,1.863)--(3.760,1.894)--(4.858,1.919)--(5.956,1.945)--(7.055,1.978)--(8.153,1.996)--(9.251,2.012)--(10.349,2.024)--(11.447,2.017);
\gppoint{gp mark 7}{(1.564,1.850)}
\gppoint{gp mark 7}{(2.662,1.863)}
\gppoint{gp mark 7}{(3.760,1.894)}
\gppoint{gp mark 7}{(4.858,1.919)}
\gppoint{gp mark 7}{(5.956,1.945)}
\gppoint{gp mark 7}{(7.055,1.978)}
\gppoint{gp mark 7}{(8.153,1.996)}
\gppoint{gp mark 7}{(9.251,2.012)}
\gppoint{gp mark 7}{(10.349,2.024)}
\gppoint{gp mark 7}{(11.447,2.017)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
    \end{minipage}
    \begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{urls}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.271)--(2.662,2.723)--(3.760,2.976)--(4.858,3.150)--(5.956,3.283)--(7.055,3.397)--(8.153,3.481)--(9.251,3.555)--(10.349,3.619)--(11.447,3.680);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.271)}
\gppoint{gp mark 1}{(2.662,2.723)}
\gppoint{gp mark 1}{(3.760,2.976)}
\gppoint{gp mark 1}{(4.858,3.150)}
\gppoint{gp mark 1}{(5.956,3.283)}
\gppoint{gp mark 1}{(7.055,3.397)}
\gppoint{gp mark 1}{(8.153,3.481)}
\gppoint{gp mark 1}{(9.251,3.555)}
\gppoint{gp mark 1}{(10.349,3.619)}
\gppoint{gp mark 1}{(11.447,3.680)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.956,5.519)--(7.055,3.998)--(8.153,3.560)--(9.251,3.202)--(10.349,2.773)--(11.447,1.858);
\gppoint{gp mark 2}{(5.956,5.519)}
\gppoint{gp mark 2}{(7.055,3.998)}
\gppoint{gp mark 2}{(8.153,3.560)}
\gppoint{gp mark 2}{(9.251,3.202)}
\gppoint{gp mark 2}{(10.349,2.773)}
\gppoint{gp mark 2}{(11.447,1.858)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,1.612)--(2.662,1.706)--(3.760,2.050)--(4.858,2.487)--(5.956,2.892)--(7.055,3.325)--(8.153,3.719)--(9.251,4.022)--(10.349,4.281)--(11.447,4.510);
\gppoint{gp mark 3}{(1.564,1.612)}
\gppoint{gp mark 3}{(2.662,1.706)}
\gppoint{gp mark 3}{(3.760,2.050)}
\gppoint{gp mark 3}{(4.858,2.487)}
\gppoint{gp mark 3}{(5.956,2.892)}
\gppoint{gp mark 3}{(7.055,3.325)}
\gppoint{gp mark 3}{(8.153,3.719)}
\gppoint{gp mark 3}{(9.251,4.022)}
\gppoint{gp mark 3}{(10.349,4.281)}
\gppoint{gp mark 3}{(11.447,4.510)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.374)--(2.662,2.800)--(3.760,3.003)--(4.858,3.134)--(5.956,3.239)--(7.055,3.335)--(8.153,3.406)--(9.251,3.471)--(10.349,3.534)--(11.447,3.587);
\gppoint{gp mark 4}{(1.564,2.374)}
\gppoint{gp mark 4}{(2.662,2.800)}
\gppoint{gp mark 4}{(3.760,3.003)}
\gppoint{gp mark 4}{(4.858,3.134)}
\gppoint{gp mark 4}{(5.956,3.239)}
\gppoint{gp mark 4}{(7.055,3.335)}
\gppoint{gp mark 4}{(8.153,3.406)}
\gppoint{gp mark 4}{(9.251,3.471)}
\gppoint{gp mark 4}{(10.349,3.534)}
\gppoint{gp mark 4}{(11.447,3.587)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.217)--(2.662,2.488)--(3.760,2.665)--(4.858,2.809)--(5.956,2.945)--(7.055,3.059)--(8.153,3.157)--(9.251,3.243)--(10.349,3.318)--(11.447,3.388);
\gppoint{gp mark 5}{(1.564,2.217)}
\gppoint{gp mark 5}{(2.662,2.488)}
\gppoint{gp mark 5}{(3.760,2.665)}
\gppoint{gp mark 5}{(4.858,2.809)}
\gppoint{gp mark 5}{(5.956,2.945)}
\gppoint{gp mark 5}{(7.055,3.059)}
\gppoint{gp mark 5}{(8.153,3.157)}
\gppoint{gp mark 5}{(9.251,3.243)}
\gppoint{gp mark 5}{(10.349,3.318)}
\gppoint{gp mark 5}{(11.447,3.388)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.120)--(2.662,1.463)--(3.760,1.626)--(4.858,1.735)--(5.956,1.853)--(7.055,1.977)--(8.153,2.115)--(9.251,2.246)--(10.349,2.388)--(11.447,2.560);
\gppoint{gp mark 6}{(1.564,1.120)}
\gppoint{gp mark 6}{(2.662,1.463)}
\gppoint{gp mark 6}{(3.760,1.626)}
\gppoint{gp mark 6}{(4.858,1.735)}
\gppoint{gp mark 6}{(5.956,1.853)}
\gppoint{gp mark 6}{(7.055,1.977)}
\gppoint{gp mark 6}{(8.153,2.115)}
\gppoint{gp mark 6}{(9.251,2.246)}
\gppoint{gp mark 6}{(10.349,2.388)}
\gppoint{gp mark 6}{(11.447,2.560)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.143)--(2.662,1.295)--(3.760,1.381)--(4.858,1.443)--(5.956,1.517)--(7.055,1.611)--(8.153,1.679)--(9.251,1.720)--(10.349,1.775)--(11.447,1.695);
\gppoint{gp mark 7}{(1.564,1.143)}
\gppoint{gp mark 7}{(2.662,1.295)}
\gppoint{gp mark 7}{(3.760,1.381)}
\gppoint{gp mark 7}{(4.858,1.443)}
\gppoint{gp mark 7}{(5.956,1.517)}
\gppoint{gp mark 7}{(7.055,1.611)}
\gppoint{gp mark 7}{(8.153,1.679)}
\gppoint{gp mark 7}{(9.251,1.720)}
\gppoint{gp mark 7}{(10.349,1.775)}
\gppoint{gp mark 7}{(11.447,1.695)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
    \end{minipage}

    \begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{dblp.xml}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.200)--(2.662,2.645)--(3.760,2.878)--(4.858,3.034)--(5.956,3.157)--(7.055,3.261)--(8.153,3.347)--(9.251,3.418)--(10.349,3.481)--(11.447,3.562);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.200)}
\gppoint{gp mark 1}{(2.662,2.645)}
\gppoint{gp mark 1}{(3.760,2.878)}
\gppoint{gp mark 1}{(4.858,3.034)}
\gppoint{gp mark 1}{(5.956,3.157)}
\gppoint{gp mark 1}{(7.055,3.261)}
\gppoint{gp mark 1}{(8.153,3.347)}
\gppoint{gp mark 1}{(9.251,3.418)}
\gppoint{gp mark 1}{(10.349,3.481)}
\gppoint{gp mark 1}{(11.447,3.562)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.956,5.313)--(7.055,5.038)--(8.153,4.896)--(9.251,3.873)--(10.349,1.598)--(11.447,1.431);
\gppoint{gp mark 2}{(5.956,5.313)}
\gppoint{gp mark 2}{(7.055,5.038)}
\gppoint{gp mark 2}{(8.153,4.896)}
\gppoint{gp mark 2}{(9.251,3.873)}
\gppoint{gp mark 2}{(10.349,1.598)}
\gppoint{gp mark 2}{(11.447,1.431)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,2.588)--(2.662,3.112)--(3.760,3.497)--(4.858,3.656)--(5.956,3.781)--(7.055,3.940)--(8.153,4.081)--(9.251,4.248)--(10.349,4.413)--(11.447,4.427);
\gppoint{gp mark 3}{(1.564,2.588)}
\gppoint{gp mark 3}{(2.662,3.112)}
\gppoint{gp mark 3}{(3.760,3.497)}
\gppoint{gp mark 3}{(4.858,3.656)}
\gppoint{gp mark 3}{(5.956,3.781)}
\gppoint{gp mark 3}{(7.055,3.940)}
\gppoint{gp mark 3}{(8.153,4.081)}
\gppoint{gp mark 3}{(9.251,4.248)}
\gppoint{gp mark 3}{(10.349,4.413)}
\gppoint{gp mark 3}{(11.447,4.427)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.194)--(2.662,2.571)--(3.760,2.779)--(4.858,2.935)--(5.956,3.058)--(7.055,3.153)--(8.153,3.233)--(9.251,3.304)--(10.349,3.365)--(11.447,3.420);
\gppoint{gp mark 4}{(1.564,2.194)}
\gppoint{gp mark 4}{(2.662,2.571)}
\gppoint{gp mark 4}{(3.760,2.779)}
\gppoint{gp mark 4}{(4.858,2.935)}
\gppoint{gp mark 4}{(5.956,3.058)}
\gppoint{gp mark 4}{(7.055,3.153)}
\gppoint{gp mark 4}{(8.153,3.233)}
\gppoint{gp mark 4}{(9.251,3.304)}
\gppoint{gp mark 4}{(10.349,3.365)}
\gppoint{gp mark 4}{(11.447,3.420)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,1.905)--(2.662,2.229)--(3.760,2.455)--(4.858,2.649)--(5.956,2.812)--(7.055,2.930)--(8.153,3.024)--(9.251,3.106)--(10.349,3.178)--(11.447,3.238);
\gppoint{gp mark 5}{(1.564,1.905)}
\gppoint{gp mark 5}{(2.662,2.229)}
\gppoint{gp mark 5}{(3.760,2.455)}
\gppoint{gp mark 5}{(4.858,2.649)}
\gppoint{gp mark 5}{(5.956,2.812)}
\gppoint{gp mark 5}{(7.055,2.930)}
\gppoint{gp mark 5}{(8.153,3.024)}
\gppoint{gp mark 5}{(9.251,3.106)}
\gppoint{gp mark 5}{(10.349,3.178)}
\gppoint{gp mark 5}{(11.447,3.238)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.205)--(2.662,1.587)--(3.760,1.706)--(4.858,1.875)--(5.956,2.017)--(7.055,2.086)--(8.153,2.187)--(9.251,2.321)--(10.349,2.450)--(11.447,2.512);
\gppoint{gp mark 6}{(1.564,1.205)}
\gppoint{gp mark 6}{(2.662,1.587)}
\gppoint{gp mark 6}{(3.760,1.706)}
\gppoint{gp mark 6}{(4.858,1.875)}
\gppoint{gp mark 6}{(5.956,2.017)}
\gppoint{gp mark 6}{(7.055,2.086)}
\gppoint{gp mark 6}{(8.153,2.187)}
\gppoint{gp mark 6}{(9.251,2.321)}
\gppoint{gp mark 6}{(10.349,2.450)}
\gppoint{gp mark 6}{(11.447,2.512)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.171)--(2.662,1.301)--(3.760,1.386)--(4.858,1.459)--(5.956,1.560)--(7.055,1.610)--(8.153,1.662)--(9.251,1.687)--(10.349,1.703)--(11.447,1.603);
\gppoint{gp mark 7}{(1.564,1.171)}
\gppoint{gp mark 7}{(2.662,1.301)}
\gppoint{gp mark 7}{(3.760,1.386)}
\gppoint{gp mark 7}{(4.858,1.459)}
\gppoint{gp mark 7}{(5.956,1.560)}
\gppoint{gp mark 7}{(7.055,1.610)}
\gppoint{gp mark 7}{(8.153,1.662)}
\gppoint{gp mark 7}{(9.251,1.687)}
\gppoint{gp mark 7}{(10.349,1.703)}
\gppoint{gp mark 7}{(11.447,1.603)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
    \end{minipage}
    \begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{geographic}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,1.200)--(2.662,1.595)--(3.760,1.889)--(4.858,2.114)--(5.956,2.295)--(7.055,2.447)--(8.153,2.549)--(9.251,2.639)--(10.349,2.710)--(11.447,2.791);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,1.200)}
\gppoint{gp mark 1}{(2.662,1.595)}
\gppoint{gp mark 1}{(3.760,1.889)}
\gppoint{gp mark 1}{(4.858,2.114)}
\gppoint{gp mark 1}{(5.956,2.295)}
\gppoint{gp mark 1}{(7.055,2.447)}
\gppoint{gp mark 1}{(8.153,2.549)}
\gppoint{gp mark 1}{(9.251,2.639)}
\gppoint{gp mark 1}{(10.349,2.710)}
\gppoint{gp mark 1}{(11.447,2.791)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.956,4.739)--(7.055,4.233)--(8.153,3.738)--(9.251,2.900)--(10.349,2.630)--(11.447,1.619);
\gppoint{gp mark 2}{(5.956,4.739)}
\gppoint{gp mark 2}{(7.055,4.233)}
\gppoint{gp mark 2}{(8.153,3.738)}
\gppoint{gp mark 2}{(9.251,2.900)}
\gppoint{gp mark 2}{(10.349,2.630)}
\gppoint{gp mark 2}{(11.447,1.619)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,1.219)--(2.662,1.781)--(3.760,2.537)--(4.858,3.064)--(5.956,3.449)--(7.055,3.689)--(8.153,3.903)--(9.251,4.066)--(10.349,4.150)--(11.447,4.188);
\gppoint{gp mark 3}{(1.564,1.219)}
\gppoint{gp mark 3}{(2.662,1.781)}
\gppoint{gp mark 3}{(3.760,2.537)}
\gppoint{gp mark 3}{(4.858,3.064)}
\gppoint{gp mark 3}{(5.956,3.449)}
\gppoint{gp mark 3}{(7.055,3.689)}
\gppoint{gp mark 3}{(8.153,3.903)}
\gppoint{gp mark 3}{(9.251,4.066)}
\gppoint{gp mark 3}{(10.349,4.150)}
\gppoint{gp mark 3}{(11.447,4.188)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,1.645)--(2.662,1.942)--(3.760,2.164)--(4.858,2.328)--(5.956,2.457)--(7.055,2.546)--(8.153,2.634)--(9.251,2.687)--(10.349,2.737)--(11.447,2.794);
\gppoint{gp mark 4}{(1.564,1.645)}
\gppoint{gp mark 4}{(2.662,1.942)}
\gppoint{gp mark 4}{(3.760,2.164)}
\gppoint{gp mark 4}{(4.858,2.328)}
\gppoint{gp mark 4}{(5.956,2.457)}
\gppoint{gp mark 4}{(7.055,2.546)}
\gppoint{gp mark 4}{(8.153,2.634)}
\gppoint{gp mark 4}{(9.251,2.687)}
\gppoint{gp mark 4}{(10.349,2.737)}
\gppoint{gp mark 4}{(11.447,2.794)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,1.628)--(2.662,1.912)--(3.760,2.106)--(4.858,2.247)--(5.956,2.363)--(7.055,2.438)--(8.153,2.503)--(9.251,2.560)--(10.349,2.593)--(11.447,2.655);
\gppoint{gp mark 5}{(1.564,1.628)}
\gppoint{gp mark 5}{(2.662,1.912)}
\gppoint{gp mark 5}{(3.760,2.106)}
\gppoint{gp mark 5}{(4.858,2.247)}
\gppoint{gp mark 5}{(5.956,2.363)}
\gppoint{gp mark 5}{(7.055,2.438)}
\gppoint{gp mark 5}{(8.153,2.503)}
\gppoint{gp mark 5}{(9.251,2.560)}
\gppoint{gp mark 5}{(10.349,2.593)}
\gppoint{gp mark 5}{(11.447,2.655)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,0.647)--(2.662,0.925)--(3.760,1.211)--(4.858,1.459)--(5.956,1.687)--(7.055,1.839)--(8.153,1.989)--(9.251,2.117)--(10.349,2.201)--(11.447,2.265);
\gppoint{gp mark 6}{(1.564,0.647)}
\gppoint{gp mark 6}{(2.662,0.925)}
\gppoint{gp mark 6}{(3.760,1.211)}
\gppoint{gp mark 6}{(4.858,1.459)}
\gppoint{gp mark 6}{(5.956,1.687)}
\gppoint{gp mark 6}{(7.055,1.839)}
\gppoint{gp mark 6}{(8.153,1.989)}
\gppoint{gp mark 6}{(9.251,2.117)}
\gppoint{gp mark 6}{(10.349,2.201)}
\gppoint{gp mark 6}{(11.447,2.265)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,0.921)--(2.662,1.071)--(3.760,1.297)--(4.858,1.509)--(5.956,1.686)--(7.055,1.829)--(8.153,1.907)--(9.251,1.902)--(10.349,1.912)--(11.447,1.567);
\gppoint{gp mark 7}{(1.564,0.921)}
\gppoint{gp mark 7}{(2.662,1.071)}
\gppoint{gp mark 7}{(3.760,1.297)}
\gppoint{gp mark 7}{(4.858,1.509)}
\gppoint{gp mark 7}{(5.956,1.686)}
\gppoint{gp mark 7}{(7.055,1.829)}
\gppoint{gp mark 7}{(8.153,1.907)}
\gppoint{gp mark 7}{(9.251,1.902)}
\gppoint{gp mark 7}{(10.349,1.912)}
\gppoint{gp mark 7}{(11.447,1.567)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
    \end{minipage}

    \begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{commoncrawl}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.303)--(2.662,2.664)--(3.760,2.887)--(4.858,3.047)--(5.956,3.175)--(7.055,3.283)--(8.153,3.366)--(9.251,3.439)--(10.349,3.502)--(11.447,3.564);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.303)}
\gppoint{gp mark 1}{(2.662,2.664)}
\gppoint{gp mark 1}{(3.760,2.887)}
\gppoint{gp mark 1}{(4.858,3.047)}
\gppoint{gp mark 1}{(5.956,3.175)}
\gppoint{gp mark 1}{(7.055,3.283)}
\gppoint{gp mark 1}{(8.153,3.366)}
\gppoint{gp mark 1}{(9.251,3.439)}
\gppoint{gp mark 1}{(10.349,3.502)}
\gppoint{gp mark 1}{(11.447,3.564)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (2.662,5.570)--(3.760,5.029)--(4.858,4.595)--(5.956,4.187)--(7.055,4.090)--(8.153,3.880)--(9.251,3.113)--(10.349,2.788)--(11.447,1.707);
\gppoint{gp mark 2}{(2.662,5.570)}
\gppoint{gp mark 2}{(3.760,5.029)}
\gppoint{gp mark 2}{(4.858,4.595)}
\gppoint{gp mark 2}{(5.956,4.187)}
\gppoint{gp mark 2}{(7.055,4.090)}
\gppoint{gp mark 2}{(8.153,3.880)}
\gppoint{gp mark 2}{(9.251,3.113)}
\gppoint{gp mark 2}{(10.349,2.788)}
\gppoint{gp mark 2}{(11.447,1.707)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,3.319)--(2.662,3.690)--(3.760,3.869)--(4.858,3.987)--(5.956,4.073)--(7.055,4.129)--(8.153,4.178)--(9.251,4.227)--(10.349,4.278)--(11.447,4.411);
\gppoint{gp mark 3}{(1.564,3.319)}
\gppoint{gp mark 3}{(2.662,3.690)}
\gppoint{gp mark 3}{(3.760,3.869)}
\gppoint{gp mark 3}{(4.858,3.987)}
\gppoint{gp mark 3}{(5.956,4.073)}
\gppoint{gp mark 3}{(7.055,4.129)}
\gppoint{gp mark 3}{(8.153,4.178)}
\gppoint{gp mark 3}{(9.251,4.227)}
\gppoint{gp mark 3}{(10.349,4.278)}
\gppoint{gp mark 3}{(11.447,4.411)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.344)--(2.662,2.642)--(3.760,2.834)--(4.858,2.975)--(5.956,3.089)--(7.055,3.178)--(8.153,3.254)--(9.251,3.323)--(10.349,3.382)--(11.447,3.440);
\gppoint{gp mark 4}{(1.564,2.344)}
\gppoint{gp mark 4}{(2.662,2.642)}
\gppoint{gp mark 4}{(3.760,2.834)}
\gppoint{gp mark 4}{(4.858,2.975)}
\gppoint{gp mark 4}{(5.956,3.089)}
\gppoint{gp mark 4}{(7.055,3.178)}
\gppoint{gp mark 4}{(8.153,3.254)}
\gppoint{gp mark 4}{(9.251,3.323)}
\gppoint{gp mark 4}{(10.349,3.382)}
\gppoint{gp mark 4}{(11.447,3.440)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.208)--(2.662,2.471)--(3.760,2.645)--(4.858,2.767)--(5.956,2.876)--(7.055,2.962)--(8.153,3.033)--(9.251,3.098)--(10.349,3.158)--(11.447,3.217);
\gppoint{gp mark 5}{(1.564,2.208)}
\gppoint{gp mark 5}{(2.662,2.471)}
\gppoint{gp mark 5}{(3.760,2.645)}
\gppoint{gp mark 5}{(4.858,2.767)}
\gppoint{gp mark 5}{(5.956,2.876)}
\gppoint{gp mark 5}{(7.055,2.962)}
\gppoint{gp mark 5}{(8.153,3.033)}
\gppoint{gp mark 5}{(9.251,3.098)}
\gppoint{gp mark 5}{(10.349,3.158)}
\gppoint{gp mark 5}{(11.447,3.217)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.540)--(2.662,1.805)--(3.760,1.963)--(4.858,2.064)--(5.956,2.145)--(7.055,2.187)--(8.153,2.230)--(9.251,2.280)--(10.349,2.319)--(11.447,2.407);
\gppoint{gp mark 6}{(1.564,1.540)}
\gppoint{gp mark 6}{(2.662,1.805)}
\gppoint{gp mark 6}{(3.760,1.963)}
\gppoint{gp mark 6}{(4.858,2.064)}
\gppoint{gp mark 6}{(5.956,2.145)}
\gppoint{gp mark 6}{(7.055,2.187)}
\gppoint{gp mark 6}{(8.153,2.230)}
\gppoint{gp mark 6}{(9.251,2.280)}
\gppoint{gp mark 6}{(10.349,2.319)}
\gppoint{gp mark 6}{(11.447,2.407)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.420)--(2.662,1.547)--(3.760,1.608)--(4.858,1.652)--(5.956,1.681)--(7.055,1.736)--(8.153,1.722)--(9.251,1.722)--(10.349,1.726)--(11.447,1.548);
\gppoint{gp mark 7}{(1.564,1.420)}
\gppoint{gp mark 7}{(2.662,1.547)}
\gppoint{gp mark 7}{(3.760,1.608)}
\gppoint{gp mark 7}{(4.858,1.652)}
\gppoint{gp mark 7}{(5.956,1.681)}
\gppoint{gp mark 7}{(7.055,1.736)}
\gppoint{gp mark 7}{(8.153,1.722)}
\gppoint{gp mark 7}{(9.251,1.722)}
\gppoint{gp mark 7}{(10.349,1.726)}
\gppoint{gp mark 7}{(11.447,1.548)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
    \end{minipage}
    \begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{vital}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,3.461)--(2.662,3.823)--(3.760,4.035)--(4.858,4.185)--(5.956,4.303)--(7.055,4.405)--(8.153,4.485)--(9.251,4.556)--(10.349,4.618)--(11.447,4.673);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,3.461)}
\gppoint{gp mark 1}{(2.662,3.823)}
\gppoint{gp mark 1}{(3.760,4.035)}
\gppoint{gp mark 1}{(4.858,4.185)}
\gppoint{gp mark 1}{(5.956,4.303)}
\gppoint{gp mark 1}{(7.055,4.405)}
\gppoint{gp mark 1}{(8.153,4.485)}
\gppoint{gp mark 1}{(9.251,4.556)}
\gppoint{gp mark 1}{(10.349,4.618)}
\gppoint{gp mark 1}{(11.447,4.673)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.564,4.456)--(2.662,3.549)--(3.760,3.049)--(7.055,2.226)--(8.153,2.112)--(9.251,2.083)--(10.349,2.112)--(11.447,2.132);
\gppoint{gp mark 2}{(1.564,4.456)}
\gppoint{gp mark 2}{(2.662,3.549)}
\gppoint{gp mark 2}{(3.760,3.049)}
\gppoint{gp mark 2}{(7.055,2.226)}
\gppoint{gp mark 2}{(8.153,2.112)}
\gppoint{gp mark 2}{(9.251,2.083)}
\gppoint{gp mark 2}{(10.349,2.112)}
\gppoint{gp mark 2}{(11.447,2.132)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,4.589)--(2.662,4.629)--(3.760,4.641)--(4.858,4.644)--(5.956,4.643)--(7.055,4.638)--(8.153,4.629)--(9.251,4.620)--(10.349,4.612)--(11.447,4.603);
\gppoint{gp mark 3}{(1.564,4.589)}
\gppoint{gp mark 3}{(2.662,4.629)}
\gppoint{gp mark 3}{(3.760,4.641)}
\gppoint{gp mark 3}{(4.858,4.644)}
\gppoint{gp mark 3}{(5.956,4.643)}
\gppoint{gp mark 3}{(7.055,4.638)}
\gppoint{gp mark 3}{(8.153,4.629)}
\gppoint{gp mark 3}{(9.251,4.620)}
\gppoint{gp mark 3}{(10.349,4.612)}
\gppoint{gp mark 3}{(11.447,4.603)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,3.365)--(2.662,3.686)--(3.760,3.890)--(4.858,4.036)--(5.956,4.150)--(7.055,4.244)--(8.153,4.323)--(9.251,4.391)--(10.349,4.453)--(11.447,4.508);
\gppoint{gp mark 4}{(1.564,3.365)}
\gppoint{gp mark 4}{(2.662,3.686)}
\gppoint{gp mark 4}{(3.760,3.890)}
\gppoint{gp mark 4}{(4.858,4.036)}
\gppoint{gp mark 4}{(5.956,4.150)}
\gppoint{gp mark 4}{(7.055,4.244)}
\gppoint{gp mark 4}{(8.153,4.323)}
\gppoint{gp mark 4}{(9.251,4.391)}
\gppoint{gp mark 4}{(10.349,4.453)}
\gppoint{gp mark 4}{(11.447,4.508)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,3.069)--(2.662,3.399)--(3.760,3.600)--(4.858,3.745)--(5.956,3.860)--(7.055,3.953)--(8.153,4.032)--(9.251,4.100)--(10.349,4.161)--(11.447,4.216);
\gppoint{gp mark 5}{(1.564,3.069)}
\gppoint{gp mark 5}{(2.662,3.399)}
\gppoint{gp mark 5}{(3.760,3.600)}
\gppoint{gp mark 5}{(4.858,3.745)}
\gppoint{gp mark 5}{(5.956,3.860)}
\gppoint{gp mark 5}{(7.055,3.953)}
\gppoint{gp mark 5}{(8.153,4.032)}
\gppoint{gp mark 5}{(9.251,4.100)}
\gppoint{gp mark 5}{(10.349,4.161)}
\gppoint{gp mark 5}{(11.447,4.216)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,2.429)--(2.662,2.533)--(3.760,2.595)--(4.858,2.646)--(5.956,2.683)--(7.055,2.717)--(8.153,2.748)--(9.251,2.777)--(10.349,2.802)--(11.447,2.827);
\gppoint{gp mark 6}{(1.564,2.429)}
\gppoint{gp mark 6}{(2.662,2.533)}
\gppoint{gp mark 6}{(3.760,2.595)}
\gppoint{gp mark 6}{(4.858,2.646)}
\gppoint{gp mark 6}{(5.956,2.683)}
\gppoint{gp mark 6}{(7.055,2.717)}
\gppoint{gp mark 6}{(8.153,2.748)}
\gppoint{gp mark 6}{(9.251,2.777)}
\gppoint{gp mark 6}{(10.349,2.802)}
\gppoint{gp mark 6}{(11.447,2.827)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.781)--(2.662,1.791)--(3.760,1.813)--(4.858,1.827)--(5.956,1.850)--(7.055,1.892)--(8.153,1.918)--(9.251,1.947)--(10.349,1.971)--(11.447,1.993);
\gppoint{gp mark 7}{(1.564,1.781)}
\gppoint{gp mark 7}{(2.662,1.791)}
\gppoint{gp mark 7}{(3.760,1.813)}
\gppoint{gp mark 7}{(4.858,1.827)}
\gppoint{gp mark 7}{(5.956,1.850)}
\gppoint{gp mark 7}{(7.055,1.892)}
\gppoint{gp mark 7}{(8.153,1.918)}
\gppoint{gp mark 7}{(9.251,1.947)}
\gppoint{gp mark 7}{(10.349,1.971)}
\gppoint{gp mark 7}{(11.447,1.993)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]

\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,6.280) {\textsf{CT}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.163,6.280)--(11.079,6.280);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(10.621,6.280)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,5.818) {\textsf{DA}};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.163,5.818)--(11.079,5.818);
\gppoint{gp mark 2}{(10.621,5.818)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,5.356) {\textsf{HAT-T}};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.163,5.356)--(11.079,5.356);
\gppoint{gp mark 3}{(10.621,5.356)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,4.894) {\triePCTXOR{}};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.163,4.894)--(11.079,4.894);
\gppoint{gp mark 4}{(10.621,4.894)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,4.432) {\triePCTHash{}};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.163,4.432)--(11.079,4.432);
\gppoint{gp mark 5}{(10.621,4.432)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,3.970) {\textsf{ZFT}};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.163,3.970)--(11.079,3.970);
\gppoint{gp mark 6}{(10.621,3.970)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,3.508) {\TriePP{}};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.163,3.508)--(11.079,3.508);
\gppoint{gp mark 7}{(10.621,3.508)}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.246cm}{0.368cm}}{\pgfpoint{11.447cm}{6.691cm}}
\end{tikzpicture}
     \end{minipage}
\end{figure*}

\begin{figure*}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{proteins}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,3.352)--(2.662,3.641)--(3.760,3.824)--(4.858,3.959)--(5.956,4.097)--(7.055,4.193)--(8.153,4.234)--(9.251,4.299)--(10.349,4.358)--(11.447,4.411);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,3.352)}
\gppoint{gp mark 1}{(2.662,3.641)}
\gppoint{gp mark 1}{(3.760,3.824)}
\gppoint{gp mark 1}{(4.858,3.959)}
\gppoint{gp mark 1}{(5.956,4.097)}
\gppoint{gp mark 1}{(7.055,4.193)}
\gppoint{gp mark 1}{(8.153,4.234)}
\gppoint{gp mark 1}{(9.251,4.299)}
\gppoint{gp mark 1}{(10.349,4.358)}
\gppoint{gp mark 1}{(11.447,4.411)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (2.662,5.673)--(3.760,5.262)--(4.858,4.796)--(5.956,4.270)--(7.055,4.190)--(8.153,3.608)--(9.251,3.330)--(10.349,3.326)--(11.447,2.674);
\gppoint{gp mark 2}{(2.662,5.673)}
\gppoint{gp mark 2}{(3.760,5.262)}
\gppoint{gp mark 2}{(4.858,4.796)}
\gppoint{gp mark 2}{(5.956,4.270)}
\gppoint{gp mark 2}{(7.055,4.190)}
\gppoint{gp mark 2}{(8.153,3.608)}
\gppoint{gp mark 2}{(9.251,3.330)}
\gppoint{gp mark 2}{(10.349,3.326)}
\gppoint{gp mark 2}{(11.447,2.674)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,5.059)--(2.662,5.302)--(3.760,5.365)--(4.858,5.134)--(5.956,5.141)--(7.055,5.134)--(8.153,5.135)--(9.251,5.135)--(10.349,5.135)--(11.447,5.137);
\gppoint{gp mark 3}{(1.564,5.059)}
\gppoint{gp mark 3}{(2.662,5.302)}
\gppoint{gp mark 3}{(3.760,5.365)}
\gppoint{gp mark 3}{(4.858,5.134)}
\gppoint{gp mark 3}{(5.956,5.141)}
\gppoint{gp mark 3}{(7.055,5.134)}
\gppoint{gp mark 3}{(8.153,5.135)}
\gppoint{gp mark 3}{(9.251,5.135)}
\gppoint{gp mark 3}{(10.349,5.135)}
\gppoint{gp mark 3}{(11.447,5.137)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,3.420)--(2.662,3.646)--(3.760,3.741)--(4.858,3.867)--(5.956,3.972)--(7.055,4.051)--(8.153,4.124)--(9.251,4.187)--(10.349,4.242)--(11.447,4.294);
\gppoint{gp mark 4}{(1.564,3.420)}
\gppoint{gp mark 4}{(2.662,3.646)}
\gppoint{gp mark 4}{(3.760,3.741)}
\gppoint{gp mark 4}{(4.858,3.867)}
\gppoint{gp mark 4}{(5.956,3.972)}
\gppoint{gp mark 4}{(7.055,4.051)}
\gppoint{gp mark 4}{(8.153,4.124)}
\gppoint{gp mark 4}{(9.251,4.187)}
\gppoint{gp mark 4}{(10.349,4.242)}
\gppoint{gp mark 4}{(11.447,4.294)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,3.049)--(2.662,3.297)--(3.760,3.464)--(4.858,3.590)--(5.956,3.692)--(7.055,3.776)--(8.153,3.849)--(9.251,3.913)--(10.349,3.971)--(11.447,4.024);
\gppoint{gp mark 5}{(1.564,3.049)}
\gppoint{gp mark 5}{(2.662,3.297)}
\gppoint{gp mark 5}{(3.760,3.464)}
\gppoint{gp mark 5}{(4.858,3.590)}
\gppoint{gp mark 5}{(5.956,3.692)}
\gppoint{gp mark 5}{(7.055,3.776)}
\gppoint{gp mark 5}{(8.153,3.849)}
\gppoint{gp mark 5}{(9.251,3.913)}
\gppoint{gp mark 5}{(10.349,3.971)}
\gppoint{gp mark 5}{(11.447,4.024)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,2.583)--(2.662,2.663)--(3.760,2.717)--(4.858,2.756)--(5.956,2.791)--(7.055,2.816)--(8.153,2.841)--(9.251,2.865)--(10.349,2.888)--(11.447,2.914);
\gppoint{gp mark 6}{(1.564,2.583)}
\gppoint{gp mark 6}{(2.662,2.663)}
\gppoint{gp mark 6}{(3.760,2.717)}
\gppoint{gp mark 6}{(4.858,2.756)}
\gppoint{gp mark 6}{(5.956,2.791)}
\gppoint{gp mark 6}{(7.055,2.816)}
\gppoint{gp mark 6}{(8.153,2.841)}
\gppoint{gp mark 6}{(9.251,2.865)}
\gppoint{gp mark 6}{(10.349,2.888)}
\gppoint{gp mark 6}{(11.447,2.914)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,2.328)--(2.662,2.387)--(3.760,2.413)--(4.858,2.443)--(5.956,2.467)--(7.055,2.511)--(8.153,2.527)--(9.251,2.538)--(10.349,2.552)--(11.447,2.551);
\gppoint{gp mark 7}{(1.564,2.328)}
\gppoint{gp mark 7}{(2.662,2.387)}
\gppoint{gp mark 7}{(3.760,2.413)}
\gppoint{gp mark 7}{(4.858,2.443)}
\gppoint{gp mark 7}{(5.956,2.467)}
\gppoint{gp mark 7}{(7.055,2.511)}
\gppoint{gp mark 7}{(8.153,2.527)}
\gppoint{gp mark 7}{(9.251,2.538)}
\gppoint{gp mark 7}{(10.349,2.552)}
\gppoint{gp mark 7}{(11.447,2.551)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{urls}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.320)--(2.662,2.845)--(3.760,3.142)--(4.858,3.327)--(5.956,3.457)--(7.055,3.562)--(8.153,3.646)--(9.251,3.716)--(10.349,3.777)--(11.447,3.908);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.320)}
\gppoint{gp mark 1}{(2.662,2.845)}
\gppoint{gp mark 1}{(3.760,3.142)}
\gppoint{gp mark 1}{(4.858,3.327)}
\gppoint{gp mark 1}{(5.956,3.457)}
\gppoint{gp mark 1}{(7.055,3.562)}
\gppoint{gp mark 1}{(8.153,3.646)}
\gppoint{gp mark 1}{(9.251,3.716)}
\gppoint{gp mark 1}{(10.349,3.777)}
\gppoint{gp mark 1}{(11.447,3.908)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.956,5.543)--(7.055,4.150)--(8.153,3.795)--(9.251,3.517)--(10.349,3.223)--(11.447,2.814);
\gppoint{gp mark 2}{(5.956,5.543)}
\gppoint{gp mark 2}{(7.055,4.150)}
\gppoint{gp mark 2}{(8.153,3.795)}
\gppoint{gp mark 2}{(9.251,3.517)}
\gppoint{gp mark 2}{(10.349,3.223)}
\gppoint{gp mark 2}{(11.447,2.814)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,1.776)--(2.662,2.372)--(3.760,2.963)--(4.858,3.367)--(5.956,3.571)--(7.055,3.961)--(8.153,4.328)--(9.251,4.619)--(10.349,4.862)--(11.447,5.089);
\gppoint{gp mark 3}{(1.564,1.776)}
\gppoint{gp mark 3}{(2.662,2.372)}
\gppoint{gp mark 3}{(3.760,2.963)}
\gppoint{gp mark 3}{(4.858,3.367)}
\gppoint{gp mark 3}{(5.956,3.571)}
\gppoint{gp mark 3}{(7.055,3.961)}
\gppoint{gp mark 3}{(8.153,4.328)}
\gppoint{gp mark 3}{(9.251,4.619)}
\gppoint{gp mark 3}{(10.349,4.862)}
\gppoint{gp mark 3}{(11.447,5.089)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.433)--(2.662,2.926)--(3.760,3.177)--(4.858,3.328)--(5.956,3.439)--(7.055,3.529)--(8.153,3.604)--(9.251,3.668)--(10.349,3.722)--(11.447,3.775);
\gppoint{gp mark 4}{(1.564,2.433)}
\gppoint{gp mark 4}{(2.662,2.926)}
\gppoint{gp mark 4}{(3.760,3.177)}
\gppoint{gp mark 4}{(4.858,3.328)}
\gppoint{gp mark 4}{(5.956,3.439)}
\gppoint{gp mark 4}{(7.055,3.529)}
\gppoint{gp mark 4}{(8.153,3.604)}
\gppoint{gp mark 4}{(9.251,3.668)}
\gppoint{gp mark 4}{(10.349,3.722)}
\gppoint{gp mark 4}{(11.447,3.775)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.278)--(2.662,2.649)--(3.760,2.895)--(4.858,3.063)--(5.956,3.203)--(7.055,3.320)--(8.153,3.417)--(9.251,3.495)--(10.349,3.566)--(11.447,3.623);
\gppoint{gp mark 5}{(1.564,2.278)}
\gppoint{gp mark 5}{(2.662,2.649)}
\gppoint{gp mark 5}{(3.760,2.895)}
\gppoint{gp mark 5}{(4.858,3.063)}
\gppoint{gp mark 5}{(5.956,3.203)}
\gppoint{gp mark 5}{(7.055,3.320)}
\gppoint{gp mark 5}{(8.153,3.417)}
\gppoint{gp mark 5}{(9.251,3.495)}
\gppoint{gp mark 5}{(10.349,3.566)}
\gppoint{gp mark 5}{(11.447,3.623)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.327)--(2.662,1.956)--(3.760,2.318)--(4.858,2.466)--(5.956,2.551)--(7.055,2.613)--(8.153,2.672)--(9.251,2.725)--(10.349,2.807)--(11.447,2.927);
\gppoint{gp mark 6}{(1.564,1.327)}
\gppoint{gp mark 6}{(2.662,1.956)}
\gppoint{gp mark 6}{(3.760,2.318)}
\gppoint{gp mark 6}{(4.858,2.466)}
\gppoint{gp mark 6}{(5.956,2.551)}
\gppoint{gp mark 6}{(7.055,2.613)}
\gppoint{gp mark 6}{(8.153,2.672)}
\gppoint{gp mark 6}{(9.251,2.725)}
\gppoint{gp mark 6}{(10.349,2.807)}
\gppoint{gp mark 6}{(11.447,2.927)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.447)--(2.662,2.166)--(3.760,2.526)--(4.858,2.681)--(5.956,2.956)--(7.055,2.834)--(8.153,2.895)--(9.251,2.932)--(10.349,2.974)--(11.447,2.947);
\gppoint{gp mark 7}{(1.564,1.447)}
\gppoint{gp mark 7}{(2.662,2.166)}
\gppoint{gp mark 7}{(3.760,2.526)}
\gppoint{gp mark 7}{(4.858,2.681)}
\gppoint{gp mark 7}{(5.956,2.956)}
\gppoint{gp mark 7}{(7.055,2.834)}
\gppoint{gp mark 7}{(8.153,2.895)}
\gppoint{gp mark 7}{(9.251,2.932)}
\gppoint{gp mark 7}{(10.349,2.974)}
\gppoint{gp mark 7}{(11.447,2.947)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}

	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{dblp.xml}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.275)--(2.662,2.738)--(3.760,2.979)--(4.858,3.153)--(5.956,3.287)--(7.055,3.392)--(8.153,3.473)--(9.251,3.554)--(10.349,3.620)--(11.447,3.670);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.275)}
\gppoint{gp mark 1}{(2.662,2.738)}
\gppoint{gp mark 1}{(3.760,2.979)}
\gppoint{gp mark 1}{(4.858,3.153)}
\gppoint{gp mark 1}{(5.956,3.287)}
\gppoint{gp mark 1}{(7.055,3.392)}
\gppoint{gp mark 1}{(8.153,3.473)}
\gppoint{gp mark 1}{(9.251,3.554)}
\gppoint{gp mark 1}{(10.349,3.620)}
\gppoint{gp mark 1}{(11.447,3.670)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.956,5.362)--(7.055,5.069)--(8.153,4.923)--(9.251,3.934)--(10.349,2.401)--(11.447,2.326);
\gppoint{gp mark 2}{(5.956,5.362)}
\gppoint{gp mark 2}{(7.055,5.069)}
\gppoint{gp mark 2}{(8.153,4.923)}
\gppoint{gp mark 2}{(9.251,3.934)}
\gppoint{gp mark 2}{(10.349,2.401)}
\gppoint{gp mark 2}{(11.447,2.326)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,2.678)--(2.662,3.561)--(3.760,4.012)--(4.858,4.186)--(5.956,4.316)--(7.055,4.462)--(8.153,4.597)--(9.251,4.756)--(10.349,4.908)--(11.447,4.933);
\gppoint{gp mark 3}{(1.564,2.678)}
\gppoint{gp mark 3}{(2.662,3.561)}
\gppoint{gp mark 3}{(3.760,4.012)}
\gppoint{gp mark 3}{(4.858,4.186)}
\gppoint{gp mark 3}{(5.956,4.316)}
\gppoint{gp mark 3}{(7.055,4.462)}
\gppoint{gp mark 3}{(8.153,4.597)}
\gppoint{gp mark 3}{(9.251,4.756)}
\gppoint{gp mark 3}{(10.349,4.908)}
\gppoint{gp mark 3}{(11.447,4.933)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.254)--(2.662,2.686)--(3.760,2.915)--(4.858,3.093)--(5.956,3.227)--(7.055,3.325)--(8.153,3.400)--(9.251,3.478)--(10.349,3.543)--(11.447,3.585);
\gppoint{gp mark 4}{(1.564,2.254)}
\gppoint{gp mark 4}{(2.662,2.686)}
\gppoint{gp mark 4}{(3.760,2.915)}
\gppoint{gp mark 4}{(4.858,3.093)}
\gppoint{gp mark 4}{(5.956,3.227)}
\gppoint{gp mark 4}{(7.055,3.325)}
\gppoint{gp mark 4}{(8.153,3.400)}
\gppoint{gp mark 4}{(9.251,3.478)}
\gppoint{gp mark 4}{(10.349,3.543)}
\gppoint{gp mark 4}{(11.447,3.585)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,1.977)--(2.662,2.343)--(3.760,2.593)--(4.858,2.827)--(5.956,3.006)--(7.055,3.131)--(8.153,3.220)--(9.251,3.315)--(10.349,3.390)--(11.447,3.433);
\gppoint{gp mark 5}{(1.564,1.977)}
\gppoint{gp mark 5}{(2.662,2.343)}
\gppoint{gp mark 5}{(3.760,2.593)}
\gppoint{gp mark 5}{(4.858,2.827)}
\gppoint{gp mark 5}{(5.956,3.006)}
\gppoint{gp mark 5}{(7.055,3.131)}
\gppoint{gp mark 5}{(8.153,3.220)}
\gppoint{gp mark 5}{(9.251,3.315)}
\gppoint{gp mark 5}{(10.349,3.390)}
\gppoint{gp mark 5}{(11.447,3.433)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.397)--(2.662,1.854)--(3.760,2.011)--(4.858,2.222)--(5.956,2.387)--(7.055,2.481)--(8.153,2.573)--(9.251,2.677)--(10.349,2.788)--(11.447,2.826);
\gppoint{gp mark 6}{(1.564,1.397)}
\gppoint{gp mark 6}{(2.662,1.854)}
\gppoint{gp mark 6}{(3.760,2.011)}
\gppoint{gp mark 6}{(4.858,2.222)}
\gppoint{gp mark 6}{(5.956,2.387)}
\gppoint{gp mark 6}{(7.055,2.481)}
\gppoint{gp mark 6}{(8.153,2.573)}
\gppoint{gp mark 6}{(9.251,2.677)}
\gppoint{gp mark 6}{(10.349,2.788)}
\gppoint{gp mark 6}{(11.447,2.826)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.374)--(2.662,1.747)--(3.760,1.954)--(4.858,2.156)--(5.956,2.303)--(7.055,2.384)--(8.153,2.486)--(9.251,2.555)--(10.349,2.588)--(11.447,2.520);
\gppoint{gp mark 7}{(1.564,1.374)}
\gppoint{gp mark 7}{(2.662,1.747)}
\gppoint{gp mark 7}{(3.760,1.954)}
\gppoint{gp mark 7}{(4.858,2.156)}
\gppoint{gp mark 7}{(5.956,2.303)}
\gppoint{gp mark 7}{(7.055,2.384)}
\gppoint{gp mark 7}{(8.153,2.486)}
\gppoint{gp mark 7}{(9.251,2.555)}
\gppoint{gp mark 7}{(10.349,2.588)}
\gppoint{gp mark 7}{(11.447,2.520)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{geographic}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,1.535)--(2.662,2.103)--(3.760,2.477)--(4.858,2.737)--(5.956,2.917)--(7.055,3.012)--(8.153,3.090)--(9.251,3.150)--(10.349,3.191)--(11.447,3.231);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,1.535)}
\gppoint{gp mark 1}{(2.662,2.103)}
\gppoint{gp mark 1}{(3.760,2.477)}
\gppoint{gp mark 1}{(4.858,2.737)}
\gppoint{gp mark 1}{(5.956,2.917)}
\gppoint{gp mark 1}{(7.055,3.012)}
\gppoint{gp mark 1}{(8.153,3.090)}
\gppoint{gp mark 1}{(9.251,3.150)}
\gppoint{gp mark 1}{(10.349,3.191)}
\gppoint{gp mark 1}{(11.447,3.231)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.956,4.822)--(7.055,4.329)--(8.153,3.867)--(9.251,3.135)--(10.349,2.887)--(11.447,2.273);
\gppoint{gp mark 2}{(5.956,4.822)}
\gppoint{gp mark 2}{(7.055,4.329)}
\gppoint{gp mark 2}{(8.153,3.867)}
\gppoint{gp mark 2}{(9.251,3.135)}
\gppoint{gp mark 2}{(10.349,2.887)}
\gppoint{gp mark 2}{(11.447,2.273)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,1.396)--(2.662,2.249)--(3.760,3.011)--(4.858,3.528)--(5.956,3.900)--(7.055,4.127)--(8.153,4.330)--(9.251,4.539)--(10.349,4.576)--(11.447,4.778);
\gppoint{gp mark 3}{(1.564,1.396)}
\gppoint{gp mark 3}{(2.662,2.249)}
\gppoint{gp mark 3}{(3.760,3.011)}
\gppoint{gp mark 3}{(4.858,3.528)}
\gppoint{gp mark 3}{(5.956,3.900)}
\gppoint{gp mark 3}{(7.055,4.127)}
\gppoint{gp mark 3}{(8.153,4.330)}
\gppoint{gp mark 3}{(9.251,4.539)}
\gppoint{gp mark 3}{(10.349,4.576)}
\gppoint{gp mark 3}{(11.447,4.778)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,1.844)--(2.662,2.305)--(3.760,2.614)--(4.858,2.838)--(5.956,2.996)--(7.055,3.078)--(8.153,3.145)--(9.251,3.195)--(10.349,3.228)--(11.447,3.257);
\gppoint{gp mark 4}{(1.564,1.844)}
\gppoint{gp mark 4}{(2.662,2.305)}
\gppoint{gp mark 4}{(3.760,2.614)}
\gppoint{gp mark 4}{(4.858,2.838)}
\gppoint{gp mark 4}{(5.956,2.996)}
\gppoint{gp mark 4}{(7.055,3.078)}
\gppoint{gp mark 4}{(8.153,3.145)}
\gppoint{gp mark 4}{(9.251,3.195)}
\gppoint{gp mark 4}{(10.349,3.228)}
\gppoint{gp mark 4}{(11.447,3.257)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,1.840)--(2.662,2.287)--(3.760,2.585)--(4.858,2.795)--(5.956,2.941)--(7.055,3.017)--(8.153,3.067)--(9.251,3.086)--(10.349,3.115)--(11.447,3.147);
\gppoint{gp mark 5}{(1.564,1.840)}
\gppoint{gp mark 5}{(2.662,2.287)}
\gppoint{gp mark 5}{(3.760,2.585)}
\gppoint{gp mark 5}{(4.858,2.795)}
\gppoint{gp mark 5}{(5.956,2.941)}
\gppoint{gp mark 5}{(7.055,3.017)}
\gppoint{gp mark 5}{(8.153,3.067)}
\gppoint{gp mark 5}{(9.251,3.086)}
\gppoint{gp mark 5}{(10.349,3.115)}
\gppoint{gp mark 5}{(11.447,3.147)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,0.914)--(2.662,1.366)--(3.760,1.734)--(4.858,1.980)--(5.956,2.186)--(7.055,2.292)--(8.153,2.396)--(9.251,2.478)--(10.349,2.534)--(11.447,2.576);
\gppoint{gp mark 6}{(1.564,0.914)}
\gppoint{gp mark 6}{(2.662,1.366)}
\gppoint{gp mark 6}{(3.760,1.734)}
\gppoint{gp mark 6}{(4.858,1.980)}
\gppoint{gp mark 6}{(5.956,2.186)}
\gppoint{gp mark 6}{(7.055,2.292)}
\gppoint{gp mark 6}{(8.153,2.396)}
\gppoint{gp mark 6}{(9.251,2.478)}
\gppoint{gp mark 6}{(10.349,2.534)}
\gppoint{gp mark 6}{(11.447,2.576)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.239)--(2.662,1.652)--(3.760,1.974)--(4.858,2.187)--(5.956,2.330)--(7.055,2.415)--(8.153,2.452)--(9.251,2.436)--(10.349,2.446)--(11.447,2.240);
\gppoint{gp mark 7}{(1.564,1.239)}
\gppoint{gp mark 7}{(2.662,1.652)}
\gppoint{gp mark 7}{(3.760,1.974)}
\gppoint{gp mark 7}{(4.858,2.187)}
\gppoint{gp mark 7}{(5.956,2.330)}
\gppoint{gp mark 7}{(7.055,2.415)}
\gppoint{gp mark 7}{(8.153,2.452)}
\gppoint{gp mark 7}{(9.251,2.436)}
\gppoint{gp mark 7}{(10.349,2.446)}
\gppoint{gp mark 7}{(11.447,2.240)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}

	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{commoncrawl}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.588)--(2.662,2.912)--(3.760,3.106)--(4.858,3.243)--(5.956,3.350)--(7.055,3.434)--(8.153,3.504)--(9.251,3.568)--(10.349,3.645)--(11.447,3.680);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.588)}
\gppoint{gp mark 1}{(2.662,2.912)}
\gppoint{gp mark 1}{(3.760,3.106)}
\gppoint{gp mark 1}{(4.858,3.243)}
\gppoint{gp mark 1}{(5.956,3.350)}
\gppoint{gp mark 1}{(7.055,3.434)}
\gppoint{gp mark 1}{(8.153,3.504)}
\gppoint{gp mark 1}{(9.251,3.568)}
\gppoint{gp mark 1}{(10.349,3.645)}
\gppoint{gp mark 1}{(11.447,3.680)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (2.662,5.651)--(3.760,5.109)--(4.858,4.683)--(5.956,4.289)--(7.055,4.190)--(8.153,3.974)--(9.251,3.307)--(10.349,3.025)--(11.447,2.326);
\gppoint{gp mark 2}{(2.662,5.651)}
\gppoint{gp mark 2}{(3.760,5.109)}
\gppoint{gp mark 2}{(4.858,4.683)}
\gppoint{gp mark 2}{(5.956,4.289)}
\gppoint{gp mark 2}{(7.055,4.190)}
\gppoint{gp mark 2}{(8.153,3.974)}
\gppoint{gp mark 2}{(9.251,3.307)}
\gppoint{gp mark 2}{(10.349,3.025)}
\gppoint{gp mark 2}{(11.447,2.326)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,3.859)--(2.662,4.223)--(3.760,4.396)--(4.858,4.508)--(5.956,4.592)--(7.055,4.648)--(8.153,4.695)--(9.251,4.743)--(10.349,4.788)--(11.447,4.901);
\gppoint{gp mark 3}{(1.564,3.859)}
\gppoint{gp mark 3}{(2.662,4.223)}
\gppoint{gp mark 3}{(3.760,4.396)}
\gppoint{gp mark 3}{(4.858,4.508)}
\gppoint{gp mark 3}{(5.956,4.592)}
\gppoint{gp mark 3}{(7.055,4.648)}
\gppoint{gp mark 3}{(8.153,4.695)}
\gppoint{gp mark 3}{(9.251,4.743)}
\gppoint{gp mark 3}{(10.349,4.788)}
\gppoint{gp mark 3}{(11.447,4.901)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.637)--(2.662,2.919)--(3.760,3.088)--(4.858,3.207)--(5.956,3.301)--(7.055,3.371)--(8.153,3.432)--(9.251,3.490)--(10.349,3.541)--(11.447,3.592);
\gppoint{gp mark 4}{(1.564,2.637)}
\gppoint{gp mark 4}{(2.662,2.919)}
\gppoint{gp mark 4}{(3.760,3.088)}
\gppoint{gp mark 4}{(4.858,3.207)}
\gppoint{gp mark 4}{(5.956,3.301)}
\gppoint{gp mark 4}{(7.055,3.371)}
\gppoint{gp mark 4}{(8.153,3.432)}
\gppoint{gp mark 4}{(9.251,3.490)}
\gppoint{gp mark 4}{(10.349,3.541)}
\gppoint{gp mark 4}{(11.447,3.592)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.505)--(2.662,2.759)--(3.760,2.916)--(4.858,3.016)--(5.956,3.108)--(7.055,3.177)--(8.153,3.233)--(9.251,3.288)--(10.349,3.340)--(11.447,3.395);
\gppoint{gp mark 5}{(1.564,2.505)}
\gppoint{gp mark 5}{(2.662,2.759)}
\gppoint{gp mark 5}{(3.760,2.916)}
\gppoint{gp mark 5}{(4.858,3.016)}
\gppoint{gp mark 5}{(5.956,3.108)}
\gppoint{gp mark 5}{(7.055,3.177)}
\gppoint{gp mark 5}{(8.153,3.233)}
\gppoint{gp mark 5}{(9.251,3.288)}
\gppoint{gp mark 5}{(10.349,3.340)}
\gppoint{gp mark 5}{(11.447,3.395)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.880)--(2.662,2.145)--(3.760,2.291)--(4.858,2.377)--(5.956,2.447)--(7.055,2.484)--(8.153,2.513)--(9.251,2.553)--(10.349,2.596)--(11.447,2.682);
\gppoint{gp mark 6}{(1.564,1.880)}
\gppoint{gp mark 6}{(2.662,2.145)}
\gppoint{gp mark 6}{(3.760,2.291)}
\gppoint{gp mark 6}{(4.858,2.377)}
\gppoint{gp mark 6}{(5.956,2.447)}
\gppoint{gp mark 6}{(7.055,2.484)}
\gppoint{gp mark 6}{(8.153,2.513)}
\gppoint{gp mark 6}{(9.251,2.553)}
\gppoint{gp mark 6}{(10.349,2.596)}
\gppoint{gp mark 6}{(11.447,2.682)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.849)--(2.662,2.042)--(3.760,2.138)--(4.858,2.191)--(5.956,2.228)--(7.055,2.279)--(8.153,2.283)--(9.251,2.305)--(10.349,2.337)--(11.447,2.243);
\gppoint{gp mark 7}{(1.564,1.849)}
\gppoint{gp mark 7}{(2.662,2.042)}
\gppoint{gp mark 7}{(3.760,2.138)}
\gppoint{gp mark 7}{(4.858,2.191)}
\gppoint{gp mark 7}{(5.956,2.228)}
\gppoint{gp mark 7}{(7.055,2.279)}
\gppoint{gp mark 7}{(8.153,2.283)}
\gppoint{gp mark 7}{(9.251,2.305)}
\gppoint{gp mark 7}{(10.349,2.337)}
\gppoint{gp mark 7}{(11.447,2.243)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{vital}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,3.559)--(2.662,3.879)--(3.760,4.075)--(4.858,4.217)--(5.956,4.329)--(7.055,4.428)--(8.153,4.506)--(9.251,4.574)--(10.349,4.634)--(11.447,4.689);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,3.559)}
\gppoint{gp mark 1}{(2.662,3.879)}
\gppoint{gp mark 1}{(3.760,4.075)}
\gppoint{gp mark 1}{(4.858,4.217)}
\gppoint{gp mark 1}{(5.956,4.329)}
\gppoint{gp mark 1}{(7.055,4.428)}
\gppoint{gp mark 1}{(8.153,4.506)}
\gppoint{gp mark 1}{(9.251,4.574)}
\gppoint{gp mark 1}{(10.349,4.634)}
\gppoint{gp mark 1}{(11.447,4.689)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.564,4.504)--(2.662,3.621)--(3.760,3.179)--(4.858,2.846)--(5.956,2.641)--(7.055,2.578)--(8.153,2.515)--(9.251,2.495)--(10.349,2.502)--(11.447,2.510);
\gppoint{gp mark 2}{(1.564,4.504)}
\gppoint{gp mark 2}{(2.662,3.621)}
\gppoint{gp mark 2}{(3.760,3.179)}
\gppoint{gp mark 2}{(4.858,2.846)}
\gppoint{gp mark 2}{(5.956,2.641)}
\gppoint{gp mark 2}{(7.055,2.578)}
\gppoint{gp mark 2}{(8.153,2.515)}
\gppoint{gp mark 2}{(9.251,2.495)}
\gppoint{gp mark 2}{(10.349,2.502)}
\gppoint{gp mark 2}{(11.447,2.510)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,5.306)--(2.662,5.341)--(3.760,5.344)--(4.858,5.340)--(5.956,5.331)--(7.055,5.210)--(8.153,5.199)--(9.251,5.188)--(10.349,5.177)--(11.447,5.167);
\gppoint{gp mark 3}{(1.564,5.306)}
\gppoint{gp mark 3}{(2.662,5.341)}
\gppoint{gp mark 3}{(3.760,5.344)}
\gppoint{gp mark 3}{(4.858,5.340)}
\gppoint{gp mark 3}{(5.956,5.331)}
\gppoint{gp mark 3}{(7.055,5.210)}
\gppoint{gp mark 3}{(8.153,5.199)}
\gppoint{gp mark 3}{(9.251,5.188)}
\gppoint{gp mark 3}{(10.349,5.177)}
\gppoint{gp mark 3}{(11.447,5.167)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,3.484)--(2.662,3.767)--(3.760,3.948)--(4.858,4.107)--(5.956,4.210)--(7.055,4.277)--(8.153,4.352)--(9.251,4.418)--(10.349,4.477)--(11.447,4.530);
\gppoint{gp mark 4}{(1.564,3.484)}
\gppoint{gp mark 4}{(2.662,3.767)}
\gppoint{gp mark 4}{(3.760,3.948)}
\gppoint{gp mark 4}{(4.858,4.107)}
\gppoint{gp mark 4}{(5.956,4.210)}
\gppoint{gp mark 4}{(7.055,4.277)}
\gppoint{gp mark 4}{(8.153,4.352)}
\gppoint{gp mark 4}{(9.251,4.418)}
\gppoint{gp mark 4}{(10.349,4.477)}
\gppoint{gp mark 4}{(11.447,4.530)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,3.294)--(2.662,3.541)--(3.760,3.726)--(4.858,3.829)--(5.956,3.929)--(7.055,3.986)--(8.153,4.068)--(9.251,4.128)--(10.349,4.187)--(11.447,4.240);
\gppoint{gp mark 5}{(1.564,3.294)}
\gppoint{gp mark 5}{(2.662,3.541)}
\gppoint{gp mark 5}{(3.760,3.726)}
\gppoint{gp mark 5}{(4.858,3.829)}
\gppoint{gp mark 5}{(5.956,3.929)}
\gppoint{gp mark 5}{(7.055,3.986)}
\gppoint{gp mark 5}{(8.153,4.068)}
\gppoint{gp mark 5}{(9.251,4.128)}
\gppoint{gp mark 5}{(10.349,4.187)}
\gppoint{gp mark 5}{(11.447,4.240)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,2.659)--(2.662,2.795)--(3.760,2.797)--(4.858,2.832)--(5.956,2.866)--(7.055,2.885)--(8.153,2.911)--(9.251,2.935)--(10.349,2.973)--(11.447,2.976);
\gppoint{gp mark 6}{(1.564,2.659)}
\gppoint{gp mark 6}{(2.662,2.795)}
\gppoint{gp mark 6}{(3.760,2.797)}
\gppoint{gp mark 6}{(4.858,2.832)}
\gppoint{gp mark 6}{(5.956,2.866)}
\gppoint{gp mark 6}{(7.055,2.885)}
\gppoint{gp mark 6}{(8.153,2.911)}
\gppoint{gp mark 6}{(9.251,2.935)}
\gppoint{gp mark 6}{(10.349,2.973)}
\gppoint{gp mark 6}{(11.447,2.976)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,2.318)--(2.662,2.340)--(3.760,2.371)--(4.858,2.398)--(5.956,2.423)--(7.055,2.456)--(8.153,2.476)--(9.251,2.496)--(10.349,2.514)--(11.447,2.529);
\gppoint{gp mark 7}{(1.564,2.318)}
\gppoint{gp mark 7}{(2.662,2.340)}
\gppoint{gp mark 7}{(3.760,2.371)}
\gppoint{gp mark 7}{(4.858,2.398)}
\gppoint{gp mark 7}{(5.956,2.423)}
\gppoint{gp mark 7}{(7.055,2.456)}
\gppoint{gp mark 7}{(8.153,2.476)}
\gppoint{gp mark 7}{(9.251,2.496)}
\gppoint{gp mark 7}{(10.349,2.514)}
\gppoint{gp mark 7}{(11.447,2.529)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]

\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,6.280) {\textsf{CT}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.163,6.280)--(11.079,6.280);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(10.621,6.280)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,5.818) {\textsf{DA}};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.163,5.818)--(11.079,5.818);
\gppoint{gp mark 2}{(10.621,5.818)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,5.356) {\textsf{HAT-T}};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.163,5.356)--(11.079,5.356);
\gppoint{gp mark 3}{(10.621,5.356)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,4.894) {\triePCTXOR{}};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.163,4.894)--(11.079,4.894);
\gppoint{gp mark 4}{(10.621,4.894)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,4.432) {\triePCTHash{}};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.163,4.432)--(11.079,4.432);
\gppoint{gp mark 5}{(10.621,4.432)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,3.970) {\textsf{ZFT}};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.163,3.970)--(11.079,3.970);
\gppoint{gp mark 6}{(10.621,3.970)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,3.508) {\TriePP{}};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.163,3.508)--(11.079,3.508);
\gppoint{gp mark 7}{(10.621,3.508)}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.246cm}{0.368cm}}{\pgfpoint{11.447cm}{6.691cm}}
\end{tikzpicture}
 	\end{minipage}
\end{figure*}

\begin{figure*}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{proteins}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,3.183)--(2.662,3.538)--(3.760,3.750)--(4.858,3.900)--(5.956,4.023)--(7.055,4.141)--(8.153,4.218)--(9.251,4.272)--(10.349,4.332)--(11.447,4.395);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,3.183)}
\gppoint{gp mark 1}{(2.662,3.538)}
\gppoint{gp mark 1}{(3.760,3.750)}
\gppoint{gp mark 1}{(4.858,3.900)}
\gppoint{gp mark 1}{(5.956,4.023)}
\gppoint{gp mark 1}{(7.055,4.141)}
\gppoint{gp mark 1}{(8.153,4.218)}
\gppoint{gp mark 1}{(9.251,4.272)}
\gppoint{gp mark 1}{(10.349,4.332)}
\gppoint{gp mark 1}{(11.447,4.395)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.760,5.857)--(4.858,5.410)--(5.956,4.951)--(7.055,4.783)--(8.153,4.140)--(9.251,3.837)--(10.349,3.840)--(11.447,2.790);
\gppoint{gp mark 2}{(3.760,5.857)}
\gppoint{gp mark 2}{(4.858,5.410)}
\gppoint{gp mark 2}{(5.956,4.951)}
\gppoint{gp mark 2}{(7.055,4.783)}
\gppoint{gp mark 2}{(8.153,4.140)}
\gppoint{gp mark 2}{(9.251,3.837)}
\gppoint{gp mark 2}{(10.349,3.840)}
\gppoint{gp mark 2}{(11.447,2.790)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,4.422)--(2.662,4.489)--(3.760,4.522)--(4.858,4.542)--(5.956,4.554)--(7.055,4.559)--(8.153,4.563)--(9.251,4.565)--(10.349,4.565)--(11.447,4.566);
\gppoint{gp mark 3}{(1.564,4.422)}
\gppoint{gp mark 3}{(2.662,4.489)}
\gppoint{gp mark 3}{(3.760,4.522)}
\gppoint{gp mark 3}{(4.858,4.542)}
\gppoint{gp mark 3}{(5.956,4.554)}
\gppoint{gp mark 3}{(7.055,4.559)}
\gppoint{gp mark 3}{(8.153,4.563)}
\gppoint{gp mark 3}{(9.251,4.565)}
\gppoint{gp mark 3}{(10.349,4.565)}
\gppoint{gp mark 3}{(11.447,4.566)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,3.147)--(2.662,3.462)--(3.760,3.658)--(4.858,3.801)--(5.956,3.913)--(7.055,4.009)--(8.153,4.101)--(9.251,4.158)--(10.349,4.278)--(11.447,4.260);
\gppoint{gp mark 4}{(1.564,3.147)}
\gppoint{gp mark 4}{(2.662,3.462)}
\gppoint{gp mark 4}{(3.760,3.658)}
\gppoint{gp mark 4}{(4.858,3.801)}
\gppoint{gp mark 4}{(5.956,3.913)}
\gppoint{gp mark 4}{(7.055,4.009)}
\gppoint{gp mark 4}{(8.153,4.101)}
\gppoint{gp mark 4}{(9.251,4.158)}
\gppoint{gp mark 4}{(10.349,4.278)}
\gppoint{gp mark 4}{(11.447,4.260)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.841)--(2.662,3.155)--(3.760,3.356)--(4.858,3.502)--(5.956,3.617)--(7.055,3.718)--(8.153,3.799)--(9.251,3.870)--(10.349,3.924)--(11.447,3.991);
\gppoint{gp mark 5}{(1.564,2.841)}
\gppoint{gp mark 5}{(2.662,3.155)}
\gppoint{gp mark 5}{(3.760,3.356)}
\gppoint{gp mark 5}{(4.858,3.502)}
\gppoint{gp mark 5}{(5.956,3.617)}
\gppoint{gp mark 5}{(7.055,3.718)}
\gppoint{gp mark 5}{(8.153,3.799)}
\gppoint{gp mark 5}{(9.251,3.870)}
\gppoint{gp mark 5}{(10.349,3.924)}
\gppoint{gp mark 5}{(11.447,3.991)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,2.357)--(2.662,2.478)--(3.760,2.556)--(4.858,2.617)--(5.956,2.667)--(7.055,2.711)--(8.153,2.743)--(9.251,2.775)--(10.349,2.803)--(11.447,2.836);
\gppoint{gp mark 6}{(1.564,2.357)}
\gppoint{gp mark 6}{(2.662,2.478)}
\gppoint{gp mark 6}{(3.760,2.556)}
\gppoint{gp mark 6}{(4.858,2.617)}
\gppoint{gp mark 6}{(5.956,2.667)}
\gppoint{gp mark 6}{(7.055,2.711)}
\gppoint{gp mark 6}{(8.153,2.743)}
\gppoint{gp mark 6}{(9.251,2.775)}
\gppoint{gp mark 6}{(10.349,2.803)}
\gppoint{gp mark 6}{(11.447,2.836)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,2.072)--(2.662,2.113)--(3.760,2.159)--(4.858,2.197)--(5.956,2.234)--(7.055,2.282)--(8.153,2.308)--(9.251,2.330)--(10.349,2.352)--(11.447,2.354);
\gppoint{gp mark 7}{(1.564,2.072)}
\gppoint{gp mark 7}{(2.662,2.113)}
\gppoint{gp mark 7}{(3.760,2.159)}
\gppoint{gp mark 7}{(4.858,2.197)}
\gppoint{gp mark 7}{(5.956,2.234)}
\gppoint{gp mark 7}{(7.055,2.282)}
\gppoint{gp mark 7}{(8.153,2.308)}
\gppoint{gp mark 7}{(9.251,2.330)}
\gppoint{gp mark 7}{(10.349,2.352)}
\gppoint{gp mark 7}{(11.447,2.354)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{urls}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.271)--(2.662,2.724)--(3.760,2.976)--(4.858,3.151)--(5.956,3.284)--(7.055,3.400)--(8.153,3.488)--(9.251,3.564)--(10.349,3.702)--(11.447,3.693);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.271)}
\gppoint{gp mark 1}{(2.662,2.724)}
\gppoint{gp mark 1}{(3.760,2.976)}
\gppoint{gp mark 1}{(4.858,3.151)}
\gppoint{gp mark 1}{(5.956,3.284)}
\gppoint{gp mark 1}{(7.055,3.400)}
\gppoint{gp mark 1}{(8.153,3.488)}
\gppoint{gp mark 1}{(9.251,3.564)}
\gppoint{gp mark 1}{(10.349,3.702)}
\gppoint{gp mark 1}{(11.447,3.693)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.055,4.696)--(8.153,4.070)--(9.251,3.677)--(10.349,3.286)--(11.447,2.506);
\gppoint{gp mark 2}{(7.055,4.696)}
\gppoint{gp mark 2}{(8.153,4.070)}
\gppoint{gp mark 2}{(9.251,3.677)}
\gppoint{gp mark 2}{(10.349,3.286)}
\gppoint{gp mark 2}{(11.447,2.506)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,1.618)--(2.662,1.737)--(3.760,2.121)--(4.858,2.577)--(5.956,2.994)--(7.055,3.436)--(8.153,3.838)--(9.251,4.147)--(10.349,4.409)--(11.447,4.636);
\gppoint{gp mark 3}{(1.564,1.618)}
\gppoint{gp mark 3}{(2.662,1.737)}
\gppoint{gp mark 3}{(3.760,2.121)}
\gppoint{gp mark 3}{(4.858,2.577)}
\gppoint{gp mark 3}{(5.956,2.994)}
\gppoint{gp mark 3}{(7.055,3.436)}
\gppoint{gp mark 3}{(8.153,3.838)}
\gppoint{gp mark 3}{(9.251,4.147)}
\gppoint{gp mark 3}{(10.349,4.409)}
\gppoint{gp mark 3}{(11.447,4.636)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.375)--(2.662,2.800)--(3.760,3.000)--(4.858,3.139)--(5.956,3.244)--(7.055,3.343)--(8.153,3.419)--(9.251,3.488)--(10.349,3.546)--(11.447,3.605);
\gppoint{gp mark 4}{(1.564,2.375)}
\gppoint{gp mark 4}{(2.662,2.800)}
\gppoint{gp mark 4}{(3.760,3.000)}
\gppoint{gp mark 4}{(4.858,3.139)}
\gppoint{gp mark 4}{(5.956,3.244)}
\gppoint{gp mark 4}{(7.055,3.343)}
\gppoint{gp mark 4}{(8.153,3.419)}
\gppoint{gp mark 4}{(9.251,3.488)}
\gppoint{gp mark 4}{(10.349,3.546)}
\gppoint{gp mark 4}{(11.447,3.605)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.069)--(2.662,2.426)--(3.760,2.640)--(4.858,2.810)--(5.956,2.955)--(7.055,3.154)--(8.153,3.286)--(9.251,3.271)--(10.349,3.350)--(11.447,3.434);
\gppoint{gp mark 5}{(1.564,2.069)}
\gppoint{gp mark 5}{(2.662,2.426)}
\gppoint{gp mark 5}{(3.760,2.640)}
\gppoint{gp mark 5}{(4.858,2.810)}
\gppoint{gp mark 5}{(5.956,2.955)}
\gppoint{gp mark 5}{(7.055,3.154)}
\gppoint{gp mark 5}{(8.153,3.286)}
\gppoint{gp mark 5}{(9.251,3.271)}
\gppoint{gp mark 5}{(10.349,3.350)}
\gppoint{gp mark 5}{(11.447,3.434)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.121)--(2.662,1.452)--(3.760,1.629)--(4.858,1.756)--(5.956,1.871)--(7.055,2.013)--(8.153,2.177)--(9.251,2.342)--(10.349,2.502)--(11.447,2.696);
\gppoint{gp mark 6}{(1.564,1.121)}
\gppoint{gp mark 6}{(2.662,1.452)}
\gppoint{gp mark 6}{(3.760,1.629)}
\gppoint{gp mark 6}{(4.858,1.756)}
\gppoint{gp mark 6}{(5.956,1.871)}
\gppoint{gp mark 6}{(7.055,2.013)}
\gppoint{gp mark 6}{(8.153,2.177)}
\gppoint{gp mark 6}{(9.251,2.342)}
\gppoint{gp mark 6}{(10.349,2.502)}
\gppoint{gp mark 6}{(11.447,2.696)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.193)--(2.662,1.306)--(3.760,1.416)--(4.858,1.499)--(5.956,1.618)--(7.055,1.742)--(8.153,1.894)--(9.251,2.026)--(10.349,2.161)--(11.447,2.223);
\gppoint{gp mark 7}{(1.564,1.193)}
\gppoint{gp mark 7}{(2.662,1.306)}
\gppoint{gp mark 7}{(3.760,1.416)}
\gppoint{gp mark 7}{(4.858,1.499)}
\gppoint{gp mark 7}{(5.956,1.618)}
\gppoint{gp mark 7}{(7.055,1.742)}
\gppoint{gp mark 7}{(8.153,1.894)}
\gppoint{gp mark 7}{(9.251,2.026)}
\gppoint{gp mark 7}{(10.349,2.161)}
\gppoint{gp mark 7}{(11.447,2.223)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}

	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{dblp.xml}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.202)--(2.662,2.651)--(3.760,2.917)--(4.858,3.041)--(5.956,3.166)--(7.055,3.271)--(8.153,3.357)--(9.251,3.434)--(10.349,3.498)--(11.447,3.560);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.202)}
\gppoint{gp mark 1}{(2.662,2.651)}
\gppoint{gp mark 1}{(3.760,2.917)}
\gppoint{gp mark 1}{(4.858,3.041)}
\gppoint{gp mark 1}{(5.956,3.166)}
\gppoint{gp mark 1}{(7.055,3.271)}
\gppoint{gp mark 1}{(8.153,3.357)}
\gppoint{gp mark 1}{(9.251,3.434)}
\gppoint{gp mark 1}{(10.349,3.498)}
\gppoint{gp mark 1}{(11.447,3.560)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (6.805,6.075)--(7.055,6.010)--(8.153,5.799)--(9.251,4.550)--(10.349,2.005)--(11.447,1.875);
\gppoint{gp mark 2}{(7.055,6.010)}
\gppoint{gp mark 2}{(8.153,5.799)}
\gppoint{gp mark 2}{(9.251,4.550)}
\gppoint{gp mark 2}{(10.349,2.005)}
\gppoint{gp mark 2}{(11.447,1.875)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,2.599)--(2.662,3.206)--(3.760,3.619)--(4.858,3.788)--(5.956,3.918)--(7.055,4.080)--(8.153,4.221)--(9.251,4.386)--(10.349,4.540)--(11.447,4.550);
\gppoint{gp mark 3}{(1.564,2.599)}
\gppoint{gp mark 3}{(2.662,3.206)}
\gppoint{gp mark 3}{(3.760,3.619)}
\gppoint{gp mark 3}{(4.858,3.788)}
\gppoint{gp mark 3}{(5.956,3.918)}
\gppoint{gp mark 3}{(7.055,4.080)}
\gppoint{gp mark 3}{(8.153,4.221)}
\gppoint{gp mark 3}{(9.251,4.386)}
\gppoint{gp mark 3}{(10.349,4.540)}
\gppoint{gp mark 3}{(11.447,4.550)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.195)--(2.662,2.587)--(3.760,2.788)--(4.858,2.946)--(5.956,3.069)--(7.055,3.167)--(8.153,3.248)--(9.251,3.325)--(10.349,3.385)--(11.447,3.441);
\gppoint{gp mark 4}{(1.564,2.195)}
\gppoint{gp mark 4}{(2.662,2.587)}
\gppoint{gp mark 4}{(3.760,2.788)}
\gppoint{gp mark 4}{(4.858,2.946)}
\gppoint{gp mark 4}{(5.956,3.069)}
\gppoint{gp mark 4}{(7.055,3.167)}
\gppoint{gp mark 4}{(8.153,3.248)}
\gppoint{gp mark 4}{(9.251,3.325)}
\gppoint{gp mark 4}{(10.349,3.385)}
\gppoint{gp mark 4}{(11.447,3.441)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,1.915)--(2.662,2.268)--(3.760,2.505)--(4.858,2.692)--(5.956,2.848)--(7.055,2.977)--(8.153,3.064)--(9.251,3.149)--(10.349,3.217)--(11.447,3.281);
\gppoint{gp mark 5}{(1.564,1.915)}
\gppoint{gp mark 5}{(2.662,2.268)}
\gppoint{gp mark 5}{(3.760,2.505)}
\gppoint{gp mark 5}{(4.858,2.692)}
\gppoint{gp mark 5}{(5.956,2.848)}
\gppoint{gp mark 5}{(7.055,2.977)}
\gppoint{gp mark 5}{(8.153,3.064)}
\gppoint{gp mark 5}{(9.251,3.149)}
\gppoint{gp mark 5}{(10.349,3.217)}
\gppoint{gp mark 5}{(11.447,3.281)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.200)--(2.662,1.621)--(3.760,1.781)--(4.858,1.954)--(5.956,2.194)--(7.055,2.195)--(8.153,2.314)--(9.251,2.452)--(10.349,2.588)--(11.447,2.645);
\gppoint{gp mark 6}{(1.564,1.200)}
\gppoint{gp mark 6}{(2.662,1.621)}
\gppoint{gp mark 6}{(3.760,1.781)}
\gppoint{gp mark 6}{(4.858,1.954)}
\gppoint{gp mark 6}{(5.956,2.194)}
\gppoint{gp mark 6}{(7.055,2.195)}
\gppoint{gp mark 6}{(8.153,2.314)}
\gppoint{gp mark 6}{(9.251,2.452)}
\gppoint{gp mark 6}{(10.349,2.588)}
\gppoint{gp mark 6}{(11.447,2.645)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.221)--(2.662,1.457)--(3.760,1.605)--(4.858,1.710)--(5.956,1.832)--(7.055,1.854)--(8.153,1.958)--(9.251,2.034)--(10.349,2.117)--(11.447,2.079);
\gppoint{gp mark 7}{(1.564,1.221)}
\gppoint{gp mark 7}{(2.662,1.457)}
\gppoint{gp mark 7}{(3.760,1.605)}
\gppoint{gp mark 7}{(4.858,1.710)}
\gppoint{gp mark 7}{(5.956,1.832)}
\gppoint{gp mark 7}{(7.055,1.854)}
\gppoint{gp mark 7}{(8.153,1.958)}
\gppoint{gp mark 7}{(9.251,2.034)}
\gppoint{gp mark 7}{(10.349,2.117)}
\gppoint{gp mark 7}{(11.447,2.079)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{geographic}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,1.233)--(2.662,1.656)--(3.760,1.969)--(4.858,2.207)--(5.956,2.397)--(7.055,2.505)--(8.153,2.653)--(9.251,2.726)--(10.349,2.776)--(11.447,2.873);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,1.233)}
\gppoint{gp mark 1}{(2.662,1.656)}
\gppoint{gp mark 1}{(3.760,1.969)}
\gppoint{gp mark 1}{(4.858,2.207)}
\gppoint{gp mark 1}{(5.956,2.397)}
\gppoint{gp mark 1}{(7.055,2.505)}
\gppoint{gp mark 1}{(8.153,2.653)}
\gppoint{gp mark 1}{(9.251,2.726)}
\gppoint{gp mark 1}{(10.349,2.776)}
\gppoint{gp mark 1}{(11.447,2.873)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.956,5.553)--(7.055,5.018)--(8.153,4.529)--(9.251,3.599)--(10.349,3.476)--(11.447,2.223);
\gppoint{gp mark 2}{(5.956,5.553)}
\gppoint{gp mark 2}{(7.055,5.018)}
\gppoint{gp mark 2}{(8.153,4.529)}
\gppoint{gp mark 2}{(9.251,3.599)}
\gppoint{gp mark 2}{(10.349,3.476)}
\gppoint{gp mark 2}{(11.447,2.223)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,1.241)--(2.662,1.875)--(3.760,2.645)--(4.858,3.179)--(5.956,3.567)--(7.055,3.797)--(8.153,3.998)--(9.251,4.158)--(10.349,4.241)--(11.447,4.281);
\gppoint{gp mark 3}{(1.564,1.241)}
\gppoint{gp mark 3}{(2.662,1.875)}
\gppoint{gp mark 3}{(3.760,2.645)}
\gppoint{gp mark 3}{(4.858,3.179)}
\gppoint{gp mark 3}{(5.956,3.567)}
\gppoint{gp mark 3}{(7.055,3.797)}
\gppoint{gp mark 3}{(8.153,3.998)}
\gppoint{gp mark 3}{(9.251,4.158)}
\gppoint{gp mark 3}{(10.349,4.241)}
\gppoint{gp mark 3}{(11.447,4.281)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,1.669)--(2.662,1.981)--(3.760,2.220)--(4.858,2.397)--(5.956,2.542)--(7.055,2.602)--(8.153,2.684)--(9.251,2.750)--(10.349,2.801)--(11.447,2.854);
\gppoint{gp mark 4}{(1.564,1.669)}
\gppoint{gp mark 4}{(2.662,1.981)}
\gppoint{gp mark 4}{(3.760,2.220)}
\gppoint{gp mark 4}{(4.858,2.397)}
\gppoint{gp mark 4}{(5.956,2.542)}
\gppoint{gp mark 4}{(7.055,2.602)}
\gppoint{gp mark 4}{(8.153,2.684)}
\gppoint{gp mark 4}{(9.251,2.750)}
\gppoint{gp mark 4}{(10.349,2.801)}
\gppoint{gp mark 4}{(11.447,2.854)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,1.632)--(2.662,1.889)--(3.760,2.062)--(4.858,2.189)--(5.956,2.249)--(7.055,2.354)--(8.153,2.437)--(9.251,2.494)--(10.349,2.557)--(11.447,2.611);
\gppoint{gp mark 5}{(1.564,1.632)}
\gppoint{gp mark 5}{(2.662,1.889)}
\gppoint{gp mark 5}{(3.760,2.062)}
\gppoint{gp mark 5}{(4.858,2.189)}
\gppoint{gp mark 5}{(5.956,2.249)}
\gppoint{gp mark 5}{(7.055,2.354)}
\gppoint{gp mark 5}{(8.153,2.437)}
\gppoint{gp mark 5}{(9.251,2.494)}
\gppoint{gp mark 5}{(10.349,2.557)}
\gppoint{gp mark 5}{(11.447,2.611)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,0.647)--(2.662,0.936)--(3.760,1.269)--(4.858,1.537)--(5.956,1.792)--(7.055,1.958)--(8.153,2.118)--(9.251,2.251)--(10.349,2.336)--(11.447,2.397);
\gppoint{gp mark 6}{(1.564,0.647)}
\gppoint{gp mark 6}{(2.662,0.936)}
\gppoint{gp mark 6}{(3.760,1.269)}
\gppoint{gp mark 6}{(4.858,1.537)}
\gppoint{gp mark 6}{(5.956,1.792)}
\gppoint{gp mark 6}{(7.055,1.958)}
\gppoint{gp mark 6}{(8.153,2.118)}
\gppoint{gp mark 6}{(9.251,2.251)}
\gppoint{gp mark 6}{(10.349,2.336)}
\gppoint{gp mark 6}{(11.447,2.397)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,0.912)--(2.662,1.107)--(3.760,1.384)--(4.858,1.754)--(5.956,1.976)--(7.055,1.976)--(8.153,2.081)--(9.251,2.126)--(10.349,2.166)--(11.447,2.007);
\gppoint{gp mark 7}{(1.564,0.912)}
\gppoint{gp mark 7}{(2.662,1.107)}
\gppoint{gp mark 7}{(3.760,1.384)}
\gppoint{gp mark 7}{(4.858,1.754)}
\gppoint{gp mark 7}{(5.956,1.976)}
\gppoint{gp mark 7}{(7.055,1.976)}
\gppoint{gp mark 7}{(8.153,2.081)}
\gppoint{gp mark 7}{(9.251,2.126)}
\gppoint{gp mark 7}{(10.349,2.166)}
\gppoint{gp mark 7}{(11.447,2.007)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}

	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{commoncrawl}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.368)--(2.662,2.713)--(3.760,2.928)--(4.858,3.084)--(5.956,3.208)--(7.055,3.306)--(8.153,3.388)--(9.251,3.465)--(10.349,3.514)--(11.447,3.577);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.368)}
\gppoint{gp mark 1}{(2.662,2.713)}
\gppoint{gp mark 1}{(3.760,2.928)}
\gppoint{gp mark 1}{(4.858,3.084)}
\gppoint{gp mark 1}{(5.956,3.208)}
\gppoint{gp mark 1}{(7.055,3.306)}
\gppoint{gp mark 1}{(8.153,3.388)}
\gppoint{gp mark 1}{(9.251,3.465)}
\gppoint{gp mark 1}{(10.349,3.514)}
\gppoint{gp mark 1}{(11.447,3.577)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.760,5.801)--(4.858,5.285)--(5.956,4.848)--(7.055,4.785)--(8.153,4.447)--(9.251,3.756)--(10.349,3.580)--(11.447,2.319);
\gppoint{gp mark 2}{(3.760,5.801)}
\gppoint{gp mark 2}{(4.858,5.285)}
\gppoint{gp mark 2}{(5.956,4.848)}
\gppoint{gp mark 2}{(7.055,4.785)}
\gppoint{gp mark 2}{(8.153,4.447)}
\gppoint{gp mark 2}{(9.251,3.756)}
\gppoint{gp mark 2}{(10.349,3.580)}
\gppoint{gp mark 2}{(11.447,2.319)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,3.443)--(2.662,3.808)--(3.760,3.985)--(4.858,4.104)--(5.956,4.191)--(7.055,4.255)--(8.153,4.301)--(9.251,4.342)--(10.349,4.396)--(11.447,4.549);
\gppoint{gp mark 3}{(1.564,3.443)}
\gppoint{gp mark 3}{(2.662,3.808)}
\gppoint{gp mark 3}{(3.760,3.985)}
\gppoint{gp mark 3}{(4.858,4.104)}
\gppoint{gp mark 3}{(5.956,4.191)}
\gppoint{gp mark 3}{(7.055,4.255)}
\gppoint{gp mark 3}{(8.153,4.301)}
\gppoint{gp mark 3}{(9.251,4.342)}
\gppoint{gp mark 3}{(10.349,4.396)}
\gppoint{gp mark 3}{(11.447,4.549)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.409)--(2.662,2.698)--(3.760,2.883)--(4.858,3.018)--(5.956,3.128)--(7.055,3.208)--(8.153,3.283)--(9.251,3.359)--(10.349,3.408)--(11.447,3.479);
\gppoint{gp mark 4}{(1.564,2.409)}
\gppoint{gp mark 4}{(2.662,2.698)}
\gppoint{gp mark 4}{(3.760,2.883)}
\gppoint{gp mark 4}{(4.858,3.018)}
\gppoint{gp mark 4}{(5.956,3.128)}
\gppoint{gp mark 4}{(7.055,3.208)}
\gppoint{gp mark 4}{(8.153,3.283)}
\gppoint{gp mark 4}{(9.251,3.359)}
\gppoint{gp mark 4}{(10.349,3.408)}
\gppoint{gp mark 4}{(11.447,3.479)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.253)--(2.662,2.515)--(3.760,2.684)--(4.858,2.800)--(5.956,2.906)--(7.055,2.974)--(8.153,3.037)--(9.251,3.139)--(10.349,3.145)--(11.447,3.230);
\gppoint{gp mark 5}{(1.564,2.253)}
\gppoint{gp mark 5}{(2.662,2.515)}
\gppoint{gp mark 5}{(3.760,2.684)}
\gppoint{gp mark 5}{(4.858,2.800)}
\gppoint{gp mark 5}{(5.956,2.906)}
\gppoint{gp mark 5}{(7.055,2.974)}
\gppoint{gp mark 5}{(8.153,3.037)}
\gppoint{gp mark 5}{(9.251,3.139)}
\gppoint{gp mark 5}{(10.349,3.145)}
\gppoint{gp mark 5}{(11.447,3.230)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.712)--(2.662,2.001)--(3.760,2.167)--(4.858,2.268)--(5.956,2.353)--(7.055,2.317)--(8.153,2.353)--(9.251,2.408)--(10.349,2.486)--(11.447,2.534);
\gppoint{gp mark 6}{(1.564,1.712)}
\gppoint{gp mark 6}{(2.662,2.001)}
\gppoint{gp mark 6}{(3.760,2.167)}
\gppoint{gp mark 6}{(4.858,2.268)}
\gppoint{gp mark 6}{(5.956,2.353)}
\gppoint{gp mark 6}{(7.055,2.317)}
\gppoint{gp mark 6}{(8.153,2.353)}
\gppoint{gp mark 6}{(9.251,2.408)}
\gppoint{gp mark 6}{(10.349,2.486)}
\gppoint{gp mark 6}{(11.447,2.534)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.600)--(2.662,1.775)--(3.760,1.864)--(4.858,1.940)--(5.956,1.987)--(7.055,1.986)--(8.153,2.001)--(9.251,2.026)--(10.349,2.050)--(11.447,2.018);
\gppoint{gp mark 7}{(1.564,1.600)}
\gppoint{gp mark 7}{(2.662,1.775)}
\gppoint{gp mark 7}{(3.760,1.864)}
\gppoint{gp mark 7}{(4.858,1.940)}
\gppoint{gp mark 7}{(5.956,1.987)}
\gppoint{gp mark 7}{(7.055,1.986)}
\gppoint{gp mark 7}{(8.153,2.001)}
\gppoint{gp mark 7}{(9.251,2.026)}
\gppoint{gp mark 7}{(10.349,2.050)}
\gppoint{gp mark 7}{(11.447,2.018)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{vital}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,3.463)--(2.662,3.832)--(3.760,4.045)--(4.858,4.195)--(5.956,4.311)--(7.055,4.490)--(8.153,4.514)--(9.251,4.603)--(10.349,4.653)--(11.447,4.683);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,3.463)}
\gppoint{gp mark 1}{(2.662,3.832)}
\gppoint{gp mark 1}{(3.760,4.045)}
\gppoint{gp mark 1}{(4.858,4.195)}
\gppoint{gp mark 1}{(5.956,4.311)}
\gppoint{gp mark 1}{(7.055,4.490)}
\gppoint{gp mark 1}{(8.153,4.514)}
\gppoint{gp mark 1}{(9.251,4.603)}
\gppoint{gp mark 1}{(10.349,4.653)}
\gppoint{gp mark 1}{(11.447,4.683)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.564,5.280)--(2.662,4.319)--(3.760,3.798)--(4.858,3.316)--(5.956,2.957)--(7.055,2.816)--(8.153,2.604)--(9.251,2.520)--(10.349,2.528)--(11.447,2.542);
\gppoint{gp mark 2}{(1.564,5.280)}
\gppoint{gp mark 2}{(2.662,4.319)}
\gppoint{gp mark 2}{(3.760,3.798)}
\gppoint{gp mark 2}{(4.858,3.316)}
\gppoint{gp mark 2}{(5.956,2.957)}
\gppoint{gp mark 2}{(7.055,2.816)}
\gppoint{gp mark 2}{(8.153,2.604)}
\gppoint{gp mark 2}{(9.251,2.520)}
\gppoint{gp mark 2}{(10.349,2.528)}
\gppoint{gp mark 2}{(11.447,2.542)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,4.661)--(2.662,4.700)--(3.760,4.707)--(4.858,4.709)--(5.956,4.707)--(7.055,4.698)--(8.153,4.690)--(9.251,4.683)--(10.349,4.673)--(11.447,4.664);
\gppoint{gp mark 3}{(1.564,4.661)}
\gppoint{gp mark 3}{(2.662,4.700)}
\gppoint{gp mark 3}{(3.760,4.707)}
\gppoint{gp mark 3}{(4.858,4.709)}
\gppoint{gp mark 3}{(5.956,4.707)}
\gppoint{gp mark 3}{(7.055,4.698)}
\gppoint{gp mark 3}{(8.153,4.690)}
\gppoint{gp mark 3}{(9.251,4.683)}
\gppoint{gp mark 3}{(10.349,4.673)}
\gppoint{gp mark 3}{(11.447,4.664)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,3.361)--(2.662,3.694)--(3.760,3.896)--(4.858,4.063)--(5.956,4.156)--(7.055,4.258)--(8.153,4.335)--(9.251,4.402)--(10.349,4.458)--(11.447,4.515);
\gppoint{gp mark 4}{(1.564,3.361)}
\gppoint{gp mark 4}{(2.662,3.694)}
\gppoint{gp mark 4}{(3.760,3.896)}
\gppoint{gp mark 4}{(4.858,4.063)}
\gppoint{gp mark 4}{(5.956,4.156)}
\gppoint{gp mark 4}{(7.055,4.258)}
\gppoint{gp mark 4}{(8.153,4.335)}
\gppoint{gp mark 4}{(9.251,4.402)}
\gppoint{gp mark 4}{(10.349,4.458)}
\gppoint{gp mark 4}{(11.447,4.515)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,3.080)--(2.662,3.402)--(3.760,3.599)--(4.858,3.743)--(5.956,3.855)--(7.055,3.956)--(8.153,4.034)--(9.251,4.102)--(10.349,4.163)--(11.447,4.218);
\gppoint{gp mark 5}{(1.564,3.080)}
\gppoint{gp mark 5}{(2.662,3.402)}
\gppoint{gp mark 5}{(3.760,3.599)}
\gppoint{gp mark 5}{(4.858,3.743)}
\gppoint{gp mark 5}{(5.956,3.855)}
\gppoint{gp mark 5}{(7.055,3.956)}
\gppoint{gp mark 5}{(8.153,4.034)}
\gppoint{gp mark 5}{(9.251,4.102)}
\gppoint{gp mark 5}{(10.349,4.163)}
\gppoint{gp mark 5}{(11.447,4.218)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,2.515)--(2.662,2.617)--(3.760,2.678)--(4.858,2.723)--(5.956,2.763)--(7.055,2.804)--(8.153,2.837)--(9.251,2.858)--(10.349,2.884)--(11.447,2.905);
\gppoint{gp mark 6}{(1.564,2.515)}
\gppoint{gp mark 6}{(2.662,2.617)}
\gppoint{gp mark 6}{(3.760,2.678)}
\gppoint{gp mark 6}{(4.858,2.723)}
\gppoint{gp mark 6}{(5.956,2.763)}
\gppoint{gp mark 6}{(7.055,2.804)}
\gppoint{gp mark 6}{(8.153,2.837)}
\gppoint{gp mark 6}{(9.251,2.858)}
\gppoint{gp mark 6}{(10.349,2.884)}
\gppoint{gp mark 6}{(11.447,2.905)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,2.044)--(2.662,2.076)--(3.760,2.112)--(4.858,2.150)--(5.956,2.183)--(7.055,2.236)--(8.153,2.266)--(9.251,2.294)--(10.349,2.320)--(11.447,2.334);
\gppoint{gp mark 7}{(1.564,2.044)}
\gppoint{gp mark 7}{(2.662,2.076)}
\gppoint{gp mark 7}{(3.760,2.112)}
\gppoint{gp mark 7}{(4.858,2.150)}
\gppoint{gp mark 7}{(5.956,2.183)}
\gppoint{gp mark 7}{(7.055,2.236)}
\gppoint{gp mark 7}{(8.153,2.266)}
\gppoint{gp mark 7}{(9.251,2.294)}
\gppoint{gp mark 7}{(10.349,2.320)}
\gppoint{gp mark 7}{(11.447,2.334)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]

\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,6.280) {\textsf{CT}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.163,6.280)--(11.079,6.280);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(10.621,6.280)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,5.818) {\textsf{DA}};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.163,5.818)--(11.079,5.818);
\gppoint{gp mark 2}{(10.621,5.818)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,5.356) {\textsf{HAT-T}};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.163,5.356)--(11.079,5.356);
\gppoint{gp mark 3}{(10.621,5.356)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,4.894) {\triePCTXOR{}};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.163,4.894)--(11.079,4.894);
\gppoint{gp mark 4}{(10.621,4.894)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,4.432) {\triePCTHash{}};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.163,4.432)--(11.079,4.432);
\gppoint{gp mark 5}{(10.621,4.432)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,3.970) {\textsf{ZFT}};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.163,3.970)--(11.079,3.970);
\gppoint{gp mark 6}{(10.621,3.970)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,3.508) {\TriePP{}};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.163,3.508)--(11.079,3.508);
\gppoint{gp mark 7}{(10.621,3.508)}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.246cm}{0.368cm}}{\pgfpoint{11.447cm}{6.691cm}}
\end{tikzpicture}
 	\end{minipage}
\end{figure*}

\begin{figure*}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{proteins}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,3.374)--(2.662,3.653)--(3.760,3.834)--(4.858,3.967)--(5.956,4.074)--(7.055,4.161)--(8.153,4.235)--(9.251,4.301)--(10.349,4.358)--(11.447,4.411);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,3.374)}
\gppoint{gp mark 1}{(2.662,3.653)}
\gppoint{gp mark 1}{(3.760,3.834)}
\gppoint{gp mark 1}{(4.858,3.967)}
\gppoint{gp mark 1}{(5.956,4.074)}
\gppoint{gp mark 1}{(7.055,4.161)}
\gppoint{gp mark 1}{(8.153,4.235)}
\gppoint{gp mark 1}{(9.251,4.301)}
\gppoint{gp mark 1}{(10.349,4.358)}
\gppoint{gp mark 1}{(11.447,4.411)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.760,5.963)--(4.858,5.423)--(5.956,4.878)--(7.055,4.797)--(8.153,4.187)--(9.251,3.873)--(10.349,3.868)--(11.447,2.950);
\gppoint{gp mark 2}{(3.760,5.963)}
\gppoint{gp mark 2}{(4.858,5.423)}
\gppoint{gp mark 2}{(5.956,4.878)}
\gppoint{gp mark 2}{(7.055,4.797)}
\gppoint{gp mark 2}{(8.153,4.187)}
\gppoint{gp mark 2}{(9.251,3.873)}
\gppoint{gp mark 2}{(10.349,3.868)}
\gppoint{gp mark 2}{(11.447,2.950)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,5.114)--(2.662,5.167)--(3.760,5.189)--(4.858,5.199)--(5.956,5.304)--(7.055,5.434)--(8.153,5.400)--(9.251,5.203)--(10.349,5.201)--(11.447,5.201);
\gppoint{gp mark 3}{(1.564,5.114)}
\gppoint{gp mark 3}{(2.662,5.167)}
\gppoint{gp mark 3}{(3.760,5.189)}
\gppoint{gp mark 3}{(4.858,5.199)}
\gppoint{gp mark 3}{(5.956,5.304)}
\gppoint{gp mark 3}{(7.055,5.434)}
\gppoint{gp mark 3}{(8.153,5.400)}
\gppoint{gp mark 3}{(9.251,5.203)}
\gppoint{gp mark 3}{(10.349,5.201)}
\gppoint{gp mark 3}{(11.447,5.201)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,3.339)--(2.662,3.590)--(3.760,3.755)--(4.858,3.878)--(5.956,3.977)--(7.055,4.059)--(8.153,4.130)--(9.251,4.193)--(10.349,4.248)--(11.447,4.299);
\gppoint{gp mark 4}{(1.564,3.339)}
\gppoint{gp mark 4}{(2.662,3.590)}
\gppoint{gp mark 4}{(3.760,3.755)}
\gppoint{gp mark 4}{(4.858,3.878)}
\gppoint{gp mark 4}{(5.956,3.977)}
\gppoint{gp mark 4}{(7.055,4.059)}
\gppoint{gp mark 4}{(8.153,4.130)}
\gppoint{gp mark 4}{(9.251,4.193)}
\gppoint{gp mark 4}{(10.349,4.248)}
\gppoint{gp mark 4}{(11.447,4.299)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,3.042)--(2.662,3.296)--(3.760,3.464)--(4.858,3.590)--(5.956,3.692)--(7.055,3.776)--(8.153,3.848)--(9.251,3.912)--(10.349,3.971)--(11.447,4.027);
\gppoint{gp mark 5}{(1.564,3.042)}
\gppoint{gp mark 5}{(2.662,3.296)}
\gppoint{gp mark 5}{(3.760,3.464)}
\gppoint{gp mark 5}{(4.858,3.590)}
\gppoint{gp mark 5}{(5.956,3.692)}
\gppoint{gp mark 5}{(7.055,3.776)}
\gppoint{gp mark 5}{(8.153,3.848)}
\gppoint{gp mark 5}{(9.251,3.912)}
\gppoint{gp mark 5}{(10.349,3.971)}
\gppoint{gp mark 5}{(11.447,4.027)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,2.559)--(2.662,2.643)--(3.760,2.694)--(4.858,2.734)--(5.956,2.769)--(7.055,2.796)--(8.153,2.835)--(9.251,2.844)--(10.349,2.865)--(11.447,2.889);
\gppoint{gp mark 6}{(1.564,2.559)}
\gppoint{gp mark 6}{(2.662,2.643)}
\gppoint{gp mark 6}{(3.760,2.694)}
\gppoint{gp mark 6}{(4.858,2.734)}
\gppoint{gp mark 6}{(5.956,2.769)}
\gppoint{gp mark 6}{(7.055,2.796)}
\gppoint{gp mark 6}{(8.153,2.835)}
\gppoint{gp mark 6}{(9.251,2.844)}
\gppoint{gp mark 6}{(10.349,2.865)}
\gppoint{gp mark 6}{(11.447,2.889)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,2.270)--(2.662,2.320)--(3.760,2.363)--(4.858,2.397)--(5.956,2.421)--(7.055,2.441)--(8.153,2.455)--(9.251,2.463)--(10.349,2.474)--(11.447,2.461);
\gppoint{gp mark 7}{(1.564,2.270)}
\gppoint{gp mark 7}{(2.662,2.320)}
\gppoint{gp mark 7}{(3.760,2.363)}
\gppoint{gp mark 7}{(4.858,2.397)}
\gppoint{gp mark 7}{(5.956,2.421)}
\gppoint{gp mark 7}{(7.055,2.441)}
\gppoint{gp mark 7}{(8.153,2.455)}
\gppoint{gp mark 7}{(9.251,2.463)}
\gppoint{gp mark 7}{(10.349,2.474)}
\gppoint{gp mark 7}{(11.447,2.461)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{urls}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.316)--(2.662,2.829)--(3.760,3.126)--(4.858,3.315)--(5.956,3.451)--(7.055,3.557)--(8.153,3.647)--(9.251,3.723)--(10.349,3.787)--(11.447,3.927);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.316)}
\gppoint{gp mark 1}{(2.662,2.829)}
\gppoint{gp mark 1}{(3.760,3.126)}
\gppoint{gp mark 1}{(4.858,3.315)}
\gppoint{gp mark 1}{(5.956,3.451)}
\gppoint{gp mark 1}{(7.055,3.557)}
\gppoint{gp mark 1}{(8.153,3.647)}
\gppoint{gp mark 1}{(9.251,3.723)}
\gppoint{gp mark 1}{(10.349,3.787)}
\gppoint{gp mark 1}{(11.447,3.927)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.055,5.126)--(8.153,4.723)--(9.251,4.373)--(10.349,3.957)--(11.447,3.136);
\gppoint{gp mark 2}{(7.055,5.126)}
\gppoint{gp mark 2}{(8.153,4.723)}
\gppoint{gp mark 2}{(9.251,4.373)}
\gppoint{gp mark 2}{(10.349,3.957)}
\gppoint{gp mark 2}{(11.447,3.136)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,1.800)--(2.662,2.416)--(3.760,3.018)--(4.858,3.476)--(5.956,3.876)--(7.055,4.284)--(8.153,4.629)--(9.251,4.729)--(10.349,5.115)--(11.447,5.200);
\gppoint{gp mark 3}{(1.564,1.800)}
\gppoint{gp mark 3}{(2.662,2.416)}
\gppoint{gp mark 3}{(3.760,3.018)}
\gppoint{gp mark 3}{(4.858,3.476)}
\gppoint{gp mark 3}{(5.956,3.876)}
\gppoint{gp mark 3}{(7.055,4.284)}
\gppoint{gp mark 3}{(8.153,4.629)}
\gppoint{gp mark 3}{(9.251,4.729)}
\gppoint{gp mark 3}{(10.349,5.115)}
\gppoint{gp mark 3}{(11.447,5.200)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.444)--(2.662,2.945)--(3.760,3.215)--(4.858,3.318)--(5.956,3.433)--(7.055,3.529)--(8.153,3.611)--(9.251,3.684)--(10.349,3.834)--(11.447,3.885);
\gppoint{gp mark 4}{(1.564,2.444)}
\gppoint{gp mark 4}{(2.662,2.945)}
\gppoint{gp mark 4}{(3.760,3.215)}
\gppoint{gp mark 4}{(4.858,3.318)}
\gppoint{gp mark 4}{(5.956,3.433)}
\gppoint{gp mark 4}{(7.055,3.529)}
\gppoint{gp mark 4}{(8.153,3.611)}
\gppoint{gp mark 4}{(9.251,3.684)}
\gppoint{gp mark 4}{(10.349,3.834)}
\gppoint{gp mark 4}{(11.447,3.885)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.147)--(2.662,2.593)--(3.760,2.965)--(4.858,3.068)--(5.956,3.221)--(7.055,3.345)--(8.153,3.449)--(9.251,3.540)--(10.349,3.605)--(11.447,3.765);
\gppoint{gp mark 5}{(1.564,2.147)}
\gppoint{gp mark 5}{(2.662,2.593)}
\gppoint{gp mark 5}{(3.760,2.965)}
\gppoint{gp mark 5}{(4.858,3.068)}
\gppoint{gp mark 5}{(5.956,3.221)}
\gppoint{gp mark 5}{(7.055,3.345)}
\gppoint{gp mark 5}{(8.153,3.449)}
\gppoint{gp mark 5}{(9.251,3.540)}
\gppoint{gp mark 5}{(10.349,3.605)}
\gppoint{gp mark 5}{(11.447,3.765)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.328)--(2.662,1.919)--(3.760,2.322)--(4.858,2.510)--(5.956,2.628)--(7.055,2.711)--(8.153,2.638)--(9.251,2.699)--(10.349,2.795)--(11.447,2.916);
\gppoint{gp mark 6}{(1.564,1.328)}
\gppoint{gp mark 6}{(2.662,1.919)}
\gppoint{gp mark 6}{(3.760,2.322)}
\gppoint{gp mark 6}{(4.858,2.510)}
\gppoint{gp mark 6}{(5.956,2.628)}
\gppoint{gp mark 6}{(7.055,2.711)}
\gppoint{gp mark 6}{(8.153,2.638)}
\gppoint{gp mark 6}{(9.251,2.699)}
\gppoint{gp mark 6}{(10.349,2.795)}
\gppoint{gp mark 6}{(11.447,2.916)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.444)--(2.662,2.066)--(3.760,2.438)--(4.858,2.594)--(5.956,2.739)--(7.055,2.831)--(8.153,2.906)--(9.251,2.944)--(10.349,2.998)--(11.447,2.922);
\gppoint{gp mark 7}{(1.564,1.444)}
\gppoint{gp mark 7}{(2.662,2.066)}
\gppoint{gp mark 7}{(3.760,2.438)}
\gppoint{gp mark 7}{(4.858,2.594)}
\gppoint{gp mark 7}{(5.956,2.739)}
\gppoint{gp mark 7}{(7.055,2.831)}
\gppoint{gp mark 7}{(8.153,2.906)}
\gppoint{gp mark 7}{(9.251,2.944)}
\gppoint{gp mark 7}{(10.349,2.998)}
\gppoint{gp mark 7}{(11.447,2.922)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}

	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{dblp.xml}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.279)--(2.662,2.751)--(3.760,2.991)--(4.858,3.161)--(5.956,3.293)--(7.055,3.396)--(8.153,3.478)--(9.251,3.560)--(10.349,3.629)--(11.447,3.680);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.279)}
\gppoint{gp mark 1}{(2.662,2.751)}
\gppoint{gp mark 1}{(3.760,2.991)}
\gppoint{gp mark 1}{(4.858,3.161)}
\gppoint{gp mark 1}{(5.956,3.293)}
\gppoint{gp mark 1}{(7.055,3.396)}
\gppoint{gp mark 1}{(8.153,3.478)}
\gppoint{gp mark 1}{(9.251,3.560)}
\gppoint{gp mark 1}{(10.349,3.629)}
\gppoint{gp mark 1}{(11.447,3.680)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.078,6.075)--(8.153,5.935)--(9.251,4.841)--(10.349,2.640)--(11.447,2.401);
\gppoint{gp mark 2}{(8.153,5.935)}
\gppoint{gp mark 2}{(9.251,4.841)}
\gppoint{gp mark 2}{(10.349,2.640)}
\gppoint{gp mark 2}{(11.447,2.401)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,2.693)--(2.662,3.619)--(3.760,4.084)--(4.858,4.266)--(5.956,4.400)--(7.055,4.550)--(8.153,4.682)--(9.251,4.831)--(10.349,4.976)--(11.447,4.990);
\gppoint{gp mark 3}{(1.564,2.693)}
\gppoint{gp mark 3}{(2.662,3.619)}
\gppoint{gp mark 3}{(3.760,4.084)}
\gppoint{gp mark 3}{(4.858,4.266)}
\gppoint{gp mark 3}{(5.956,4.400)}
\gppoint{gp mark 3}{(7.055,4.550)}
\gppoint{gp mark 3}{(8.153,4.682)}
\gppoint{gp mark 3}{(9.251,4.831)}
\gppoint{gp mark 3}{(10.349,4.976)}
\gppoint{gp mark 3}{(11.447,4.990)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.258)--(2.662,2.702)--(3.760,2.931)--(4.858,3.103)--(5.956,3.234)--(7.055,3.332)--(8.153,3.409)--(9.251,3.490)--(10.349,3.557)--(11.447,3.599);
\gppoint{gp mark 4}{(1.564,2.258)}
\gppoint{gp mark 4}{(2.662,2.702)}
\gppoint{gp mark 4}{(3.760,2.931)}
\gppoint{gp mark 4}{(4.858,3.103)}
\gppoint{gp mark 4}{(5.956,3.234)}
\gppoint{gp mark 4}{(7.055,3.332)}
\gppoint{gp mark 4}{(8.153,3.409)}
\gppoint{gp mark 4}{(9.251,3.490)}
\gppoint{gp mark 4}{(10.349,3.557)}
\gppoint{gp mark 4}{(11.447,3.599)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,1.993)--(2.662,2.387)--(3.760,2.640)--(4.858,2.858)--(5.956,3.029)--(7.055,3.150)--(8.153,3.240)--(9.251,3.336)--(10.349,3.415)--(11.447,3.462);
\gppoint{gp mark 5}{(1.564,1.993)}
\gppoint{gp mark 5}{(2.662,2.387)}
\gppoint{gp mark 5}{(3.760,2.640)}
\gppoint{gp mark 5}{(4.858,2.858)}
\gppoint{gp mark 5}{(5.956,3.029)}
\gppoint{gp mark 5}{(7.055,3.150)}
\gppoint{gp mark 5}{(8.153,3.240)}
\gppoint{gp mark 5}{(9.251,3.336)}
\gppoint{gp mark 5}{(10.349,3.415)}
\gppoint{gp mark 5}{(11.447,3.462)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.395)--(2.662,1.859)--(3.760,2.074)--(4.858,2.214)--(5.956,2.378)--(7.055,2.472)--(8.153,2.545)--(9.251,2.684)--(10.349,2.772)--(11.447,2.808);
\gppoint{gp mark 6}{(1.564,1.395)}
\gppoint{gp mark 6}{(2.662,1.859)}
\gppoint{gp mark 6}{(3.760,2.074)}
\gppoint{gp mark 6}{(4.858,2.214)}
\gppoint{gp mark 6}{(5.956,2.378)}
\gppoint{gp mark 6}{(7.055,2.472)}
\gppoint{gp mark 6}{(8.153,2.545)}
\gppoint{gp mark 6}{(9.251,2.684)}
\gppoint{gp mark 6}{(10.349,2.772)}
\gppoint{gp mark 6}{(11.447,2.808)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.394)--(2.662,1.802)--(3.760,1.969)--(4.858,2.139)--(5.956,2.274)--(7.055,2.363)--(8.153,2.463)--(9.251,2.546)--(10.349,2.547)--(11.447,2.408);
\gppoint{gp mark 7}{(1.564,1.394)}
\gppoint{gp mark 7}{(2.662,1.802)}
\gppoint{gp mark 7}{(3.760,1.969)}
\gppoint{gp mark 7}{(4.858,2.139)}
\gppoint{gp mark 7}{(5.956,2.274)}
\gppoint{gp mark 7}{(7.055,2.363)}
\gppoint{gp mark 7}{(8.153,2.463)}
\gppoint{gp mark 7}{(9.251,2.546)}
\gppoint{gp mark 7}{(10.349,2.547)}
\gppoint{gp mark 7}{(11.447,2.408)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{geographic}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,1.518)--(2.662,2.081)--(3.760,2.463)--(4.858,2.733)--(5.956,2.925)--(7.055,3.030)--(8.153,3.116)--(9.251,3.182)--(10.349,3.225)--(11.447,3.265);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,1.518)}
\gppoint{gp mark 1}{(2.662,2.081)}
\gppoint{gp mark 1}{(3.760,2.463)}
\gppoint{gp mark 1}{(4.858,2.733)}
\gppoint{gp mark 1}{(5.956,2.925)}
\gppoint{gp mark 1}{(7.055,3.030)}
\gppoint{gp mark 1}{(8.153,3.116)}
\gppoint{gp mark 1}{(9.251,3.182)}
\gppoint{gp mark 1}{(10.349,3.225)}
\gppoint{gp mark 1}{(11.447,3.265)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.956,5.822)--(7.055,5.293)--(8.153,4.810)--(9.251,3.984)--(10.349,3.707)--(11.447,2.634);
\gppoint{gp mark 2}{(5.956,5.822)}
\gppoint{gp mark 2}{(7.055,5.293)}
\gppoint{gp mark 2}{(8.153,4.810)}
\gppoint{gp mark 2}{(9.251,3.984)}
\gppoint{gp mark 2}{(10.349,3.707)}
\gppoint{gp mark 2}{(11.447,2.634)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,1.414)--(2.662,2.335)--(3.760,3.107)--(4.858,3.627)--(5.956,4.003)--(7.055,4.271)--(8.153,4.549)--(9.251,4.587)--(10.349,4.658)--(11.447,4.702);
\gppoint{gp mark 3}{(1.564,1.414)}
\gppoint{gp mark 3}{(2.662,2.335)}
\gppoint{gp mark 3}{(3.760,3.107)}
\gppoint{gp mark 3}{(4.858,3.627)}
\gppoint{gp mark 3}{(5.956,4.003)}
\gppoint{gp mark 3}{(7.055,4.271)}
\gppoint{gp mark 3}{(8.153,4.549)}
\gppoint{gp mark 3}{(9.251,4.587)}
\gppoint{gp mark 3}{(10.349,4.658)}
\gppoint{gp mark 3}{(11.447,4.702)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,1.824)--(2.662,2.283)--(3.760,2.613)--(4.858,2.838)--(5.956,3.006)--(7.055,3.097)--(8.153,3.172)--(9.251,3.229)--(10.349,3.266)--(11.447,3.293);
\gppoint{gp mark 4}{(1.564,1.824)}
\gppoint{gp mark 4}{(2.662,2.283)}
\gppoint{gp mark 4}{(3.760,2.613)}
\gppoint{gp mark 4}{(4.858,2.838)}
\gppoint{gp mark 4}{(5.956,3.006)}
\gppoint{gp mark 4}{(7.055,3.097)}
\gppoint{gp mark 4}{(8.153,3.172)}
\gppoint{gp mark 4}{(9.251,3.229)}
\gppoint{gp mark 4}{(10.349,3.266)}
\gppoint{gp mark 4}{(11.447,3.293)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,1.794)--(2.662,2.164)--(3.760,2.412)--(4.858,2.585)--(5.956,2.742)--(7.055,2.822)--(8.153,2.872)--(9.251,2.879)--(10.349,2.916)--(11.447,2.962);
\gppoint{gp mark 5}{(1.564,1.794)}
\gppoint{gp mark 5}{(2.662,2.164)}
\gppoint{gp mark 5}{(3.760,2.412)}
\gppoint{gp mark 5}{(4.858,2.585)}
\gppoint{gp mark 5}{(5.956,2.742)}
\gppoint{gp mark 5}{(7.055,2.822)}
\gppoint{gp mark 5}{(8.153,2.872)}
\gppoint{gp mark 5}{(9.251,2.879)}
\gppoint{gp mark 5}{(10.349,2.916)}
\gppoint{gp mark 5}{(11.447,2.962)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,0.802)--(2.662,1.288)--(3.760,1.679)--(4.858,1.947)--(5.956,2.162)--(7.055,2.285)--(8.153,2.397)--(9.251,2.483)--(10.349,2.547)--(11.447,2.589);
\gppoint{gp mark 6}{(1.564,0.802)}
\gppoint{gp mark 6}{(2.662,1.288)}
\gppoint{gp mark 6}{(3.760,1.679)}
\gppoint{gp mark 6}{(4.858,1.947)}
\gppoint{gp mark 6}{(5.956,2.162)}
\gppoint{gp mark 6}{(7.055,2.285)}
\gppoint{gp mark 6}{(8.153,2.397)}
\gppoint{gp mark 6}{(9.251,2.483)}
\gppoint{gp mark 6}{(10.349,2.547)}
\gppoint{gp mark 6}{(11.447,2.589)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.204)--(2.662,1.642)--(3.760,1.984)--(4.858,2.199)--(5.956,2.344)--(7.055,2.417)--(8.153,2.463)--(9.251,2.430)--(10.349,2.432)--(11.447,2.106);
\gppoint{gp mark 7}{(1.564,1.204)}
\gppoint{gp mark 7}{(2.662,1.642)}
\gppoint{gp mark 7}{(3.760,1.984)}
\gppoint{gp mark 7}{(4.858,2.199)}
\gppoint{gp mark 7}{(5.956,2.344)}
\gppoint{gp mark 7}{(7.055,2.417)}
\gppoint{gp mark 7}{(8.153,2.463)}
\gppoint{gp mark 7}{(9.251,2.430)}
\gppoint{gp mark 7}{(10.349,2.432)}
\gppoint{gp mark 7}{(11.447,2.106)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}

	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{commoncrawl}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,2.601)--(2.662,2.928)--(3.760,3.121)--(4.858,3.258)--(5.956,3.365)--(7.055,3.444)--(8.153,3.514)--(9.251,3.576)--(10.349,3.631)--(11.447,3.688);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,2.601)}
\gppoint{gp mark 1}{(2.662,2.928)}
\gppoint{gp mark 1}{(3.760,3.121)}
\gppoint{gp mark 1}{(4.858,3.258)}
\gppoint{gp mark 1}{(5.956,3.365)}
\gppoint{gp mark 1}{(7.055,3.444)}
\gppoint{gp mark 1}{(8.153,3.514)}
\gppoint{gp mark 1}{(9.251,3.576)}
\gppoint{gp mark 1}{(10.349,3.631)}
\gppoint{gp mark 1}{(11.447,3.688)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.760,6.063)--(4.858,5.754)--(5.956,5.334)--(7.055,5.039)--(8.153,4.957)--(9.251,4.335)--(10.349,3.915)--(11.447,2.866);
\gppoint{gp mark 2}{(3.760,6.063)}
\gppoint{gp mark 2}{(4.858,5.754)}
\gppoint{gp mark 2}{(5.956,5.334)}
\gppoint{gp mark 2}{(7.055,5.039)}
\gppoint{gp mark 2}{(8.153,4.957)}
\gppoint{gp mark 2}{(9.251,4.335)}
\gppoint{gp mark 2}{(10.349,3.915)}
\gppoint{gp mark 2}{(11.447,2.866)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,3.916)--(2.662,4.280)--(3.760,4.451)--(4.858,4.564)--(5.956,4.648)--(7.055,4.754)--(8.153,4.821)--(9.251,4.873)--(10.349,4.932)--(11.447,5.035);
\gppoint{gp mark 3}{(1.564,3.916)}
\gppoint{gp mark 3}{(2.662,4.280)}
\gppoint{gp mark 3}{(3.760,4.451)}
\gppoint{gp mark 3}{(4.858,4.564)}
\gppoint{gp mark 3}{(5.956,4.648)}
\gppoint{gp mark 3}{(7.055,4.754)}
\gppoint{gp mark 3}{(8.153,4.821)}
\gppoint{gp mark 3}{(9.251,4.873)}
\gppoint{gp mark 3}{(10.349,4.932)}
\gppoint{gp mark 3}{(11.447,5.035)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,2.649)--(2.662,2.933)--(3.760,3.105)--(4.858,3.226)--(5.956,3.318)--(7.055,3.389)--(8.153,3.448)--(9.251,3.506)--(10.349,3.556)--(11.447,3.609);
\gppoint{gp mark 4}{(1.564,2.649)}
\gppoint{gp mark 4}{(2.662,2.933)}
\gppoint{gp mark 4}{(3.760,3.105)}
\gppoint{gp mark 4}{(4.858,3.226)}
\gppoint{gp mark 4}{(5.956,3.318)}
\gppoint{gp mark 4}{(7.055,3.389)}
\gppoint{gp mark 4}{(8.153,3.448)}
\gppoint{gp mark 4}{(9.251,3.506)}
\gppoint{gp mark 4}{(10.349,3.556)}
\gppoint{gp mark 4}{(11.447,3.609)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,2.427)--(2.662,2.677)--(3.760,2.835)--(4.858,2.933)--(5.956,3.029)--(7.055,3.100)--(8.153,3.159)--(9.251,3.213)--(10.349,3.270)--(11.447,3.332);
\gppoint{gp mark 5}{(1.564,2.427)}
\gppoint{gp mark 5}{(2.662,2.677)}
\gppoint{gp mark 5}{(3.760,2.835)}
\gppoint{gp mark 5}{(4.858,2.933)}
\gppoint{gp mark 5}{(5.956,3.029)}
\gppoint{gp mark 5}{(7.055,3.100)}
\gppoint{gp mark 5}{(8.153,3.159)}
\gppoint{gp mark 5}{(9.251,3.213)}
\gppoint{gp mark 5}{(10.349,3.270)}
\gppoint{gp mark 5}{(11.447,3.332)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,1.856)--(2.662,2.129)--(3.760,2.273)--(4.858,2.362)--(5.956,2.430)--(7.055,2.468)--(8.153,2.493)--(9.251,2.533)--(10.349,2.573)--(11.447,2.658);
\gppoint{gp mark 6}{(1.564,1.856)}
\gppoint{gp mark 6}{(2.662,2.129)}
\gppoint{gp mark 6}{(3.760,2.273)}
\gppoint{gp mark 6}{(4.858,2.362)}
\gppoint{gp mark 6}{(5.956,2.430)}
\gppoint{gp mark 6}{(7.055,2.468)}
\gppoint{gp mark 6}{(8.153,2.493)}
\gppoint{gp mark 6}{(9.251,2.533)}
\gppoint{gp mark 6}{(10.349,2.573)}
\gppoint{gp mark 6}{(11.447,2.658)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,1.933)--(2.662,2.106)--(3.760,2.190)--(4.858,2.241)--(5.956,2.264)--(7.055,2.284)--(8.153,2.279)--(9.251,2.289)--(10.349,2.312)--(11.447,2.139);
\gppoint{gp mark 7}{(1.564,1.933)}
\gppoint{gp mark 7}{(2.662,2.106)}
\gppoint{gp mark 7}{(3.760,2.190)}
\gppoint{gp mark 7}{(4.858,2.241)}
\gppoint{gp mark 7}{(5.956,2.264)}
\gppoint{gp mark 7}{(7.055,2.284)}
\gppoint{gp mark 7}{(8.153,2.279)}
\gppoint{gp mark 7}{(9.251,2.289)}
\gppoint{gp mark 7}{(10.349,2.312)}
\gppoint{gp mark 7}{(11.447,2.139)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.616)--(1.654,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.564,0.767)--(1.654,0.767);
\draw[gp path] (11.447,0.767)--(11.357,0.767);
\draw[gp path] (1.564,0.884)--(1.654,0.884);
\draw[gp path] (11.447,0.884)--(11.357,0.884);
\draw[gp path] (1.564,0.979)--(1.654,0.979);
\draw[gp path] (11.447,0.979)--(11.357,0.979);
\draw[gp path] (1.564,1.060)--(1.654,1.060);
\draw[gp path] (11.447,1.060)--(11.357,1.060);
\draw[gp path] (1.564,1.130)--(1.654,1.130);
\draw[gp path] (11.447,1.130)--(11.357,1.130);
\draw[gp path] (1.564,1.192)--(1.654,1.192);
\draw[gp path] (11.447,1.192)--(11.357,1.192);
\draw[gp path] (1.564,1.247)--(1.744,1.247);
\draw[gp path] (11.447,1.247)--(11.267,1.247);
\node[gp node right] at (1.380,1.247) {$100$};
\draw[gp path] (1.564,1.610)--(1.654,1.610);
\draw[gp path] (11.447,1.610)--(11.357,1.610);
\draw[gp path] (1.564,1.823)--(1.654,1.823);
\draw[gp path] (11.447,1.823)--(11.357,1.823);
\draw[gp path] (1.564,1.974)--(1.654,1.974);
\draw[gp path] (11.447,1.974)--(11.357,1.974);
\draw[gp path] (1.564,2.091)--(1.654,2.091);
\draw[gp path] (11.447,2.091)--(11.357,2.091);
\draw[gp path] (1.564,2.186)--(1.654,2.186);
\draw[gp path] (11.447,2.186)--(11.357,2.186);
\draw[gp path] (1.564,2.267)--(1.654,2.267);
\draw[gp path] (11.447,2.267)--(11.357,2.267);
\draw[gp path] (1.564,2.337)--(1.654,2.337);
\draw[gp path] (11.447,2.337)--(11.357,2.337);
\draw[gp path] (1.564,2.399)--(1.654,2.399);
\draw[gp path] (11.447,2.399)--(11.357,2.399);
\draw[gp path] (1.564,2.454)--(1.744,2.454);
\draw[gp path] (11.447,2.454)--(11.267,2.454);
\node[gp node right] at (1.380,2.454) {$1000$};
\draw[gp path] (1.564,2.817)--(1.654,2.817);
\draw[gp path] (11.447,2.817)--(11.357,2.817);
\draw[gp path] (1.564,3.030)--(1.654,3.030);
\draw[gp path] (11.447,3.030)--(11.357,3.030);
\draw[gp path] (1.564,3.181)--(1.654,3.181);
\draw[gp path] (11.447,3.181)--(11.357,3.181);
\draw[gp path] (1.564,3.298)--(1.654,3.298);
\draw[gp path] (11.447,3.298)--(11.357,3.298);
\draw[gp path] (1.564,3.393)--(1.654,3.393);
\draw[gp path] (11.447,3.393)--(11.357,3.393);
\draw[gp path] (1.564,3.474)--(1.654,3.474);
\draw[gp path] (11.447,3.474)--(11.357,3.474);
\draw[gp path] (1.564,3.544)--(1.654,3.544);
\draw[gp path] (11.447,3.544)--(11.357,3.544);
\draw[gp path] (1.564,3.606)--(1.654,3.606);
\draw[gp path] (11.447,3.606)--(11.357,3.606);
\draw[gp path] (1.564,3.661)--(1.744,3.661);
\draw[gp path] (11.447,3.661)--(11.267,3.661);
\node[gp node right] at (1.380,3.661) {$10000$};
\draw[gp path] (1.564,4.024)--(1.654,4.024);
\draw[gp path] (11.447,4.024)--(11.357,4.024);
\draw[gp path] (1.564,4.237)--(1.654,4.237);
\draw[gp path] (11.447,4.237)--(11.357,4.237);
\draw[gp path] (1.564,4.388)--(1.654,4.388);
\draw[gp path] (11.447,4.388)--(11.357,4.388);
\draw[gp path] (1.564,4.505)--(1.654,4.505);
\draw[gp path] (11.447,4.505)--(11.357,4.505);
\draw[gp path] (1.564,4.600)--(1.654,4.600);
\draw[gp path] (11.447,4.600)--(11.357,4.600);
\draw[gp path] (1.564,4.681)--(1.654,4.681);
\draw[gp path] (11.447,4.681)--(11.357,4.681);
\draw[gp path] (1.564,4.751)--(1.654,4.751);
\draw[gp path] (11.447,4.751)--(11.357,4.751);
\draw[gp path] (1.564,4.813)--(1.654,4.813);
\draw[gp path] (11.447,4.813)--(11.357,4.813);
\draw[gp path] (1.564,4.868)--(1.744,4.868);
\draw[gp path] (11.447,4.868)--(11.267,4.868);
\node[gp node right] at (1.380,4.868) {$100000$};
\draw[gp path] (1.564,5.231)--(1.654,5.231);
\draw[gp path] (11.447,5.231)--(11.357,5.231);
\draw[gp path] (1.564,5.444)--(1.654,5.444);
\draw[gp path] (11.447,5.444)--(11.357,5.444);
\draw[gp path] (1.564,5.595)--(1.654,5.595);
\draw[gp path] (11.447,5.595)--(11.357,5.595);
\draw[gp path] (1.564,5.712)--(1.654,5.712);
\draw[gp path] (11.447,5.712)--(11.357,5.712);
\draw[gp path] (1.564,5.807)--(1.654,5.807);
\draw[gp path] (11.447,5.807)--(11.357,5.807);
\draw[gp path] (1.564,5.888)--(1.654,5.888);
\draw[gp path] (11.447,5.888)--(11.357,5.888);
\draw[gp path] (1.564,5.958)--(1.654,5.958);
\draw[gp path] (11.447,5.958)--(11.357,5.958);
\draw[gp path] (1.564,6.020)--(1.654,6.020);
\draw[gp path] (11.447,6.020)--(11.357,6.020);
\draw[gp path] (1.564,6.075)--(1.744,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.380,6.075) {$1\times10^{6}$};
\draw[gp path] (1.564,0.616)--(1.564,0.796);
\draw[gp path] (1.564,6.075)--(1.564,5.895);
\node[gp node center] at (1.564,0.308) {$10$};
\draw[gp path] (2.662,0.616)--(2.662,0.796);
\draw[gp path] (2.662,6.075)--(2.662,5.895);
\node[gp node center] at (2.662,0.308) {$20$};
\draw[gp path] (3.760,0.616)--(3.760,0.796);
\draw[gp path] (3.760,6.075)--(3.760,5.895);
\node[gp node center] at (3.760,0.308) {$30$};
\draw[gp path] (4.858,0.616)--(4.858,0.796);
\draw[gp path] (4.858,6.075)--(4.858,5.895);
\node[gp node center] at (4.858,0.308) {$40$};
\draw[gp path] (5.956,0.616)--(5.956,0.796);
\draw[gp path] (5.956,6.075)--(5.956,5.895);
\node[gp node center] at (5.956,0.308) {$50$};
\draw[gp path] (7.055,0.616)--(7.055,0.796);
\draw[gp path] (7.055,6.075)--(7.055,5.895);
\node[gp node center] at (7.055,0.308) {$60$};
\draw[gp path] (8.153,0.616)--(8.153,0.796);
\draw[gp path] (8.153,6.075)--(8.153,5.895);
\node[gp node center] at (8.153,0.308) {$70$};
\draw[gp path] (9.251,0.616)--(9.251,0.796);
\draw[gp path] (9.251,6.075)--(9.251,5.895);
\node[gp node center] at (9.251,0.308) {$80$};
\draw[gp path] (10.349,0.616)--(10.349,0.796);
\draw[gp path] (10.349,6.075)--(10.349,5.895);
\node[gp node center] at (10.349,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.505,6.537) {\texttt{vital}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.564,3.568)--(2.662,3.885)--(3.760,4.079)--(4.858,4.221)--(5.956,4.332)--(7.055,4.423)--(8.153,4.512)--(9.251,4.582)--(10.349,4.641)--(11.447,4.694);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.564,3.568)}
\gppoint{gp mark 1}{(2.662,3.885)}
\gppoint{gp mark 1}{(3.760,4.079)}
\gppoint{gp mark 1}{(4.858,4.221)}
\gppoint{gp mark 1}{(5.956,4.332)}
\gppoint{gp mark 1}{(7.055,4.423)}
\gppoint{gp mark 1}{(8.153,4.512)}
\gppoint{gp mark 1}{(9.251,4.582)}
\gppoint{gp mark 1}{(10.349,4.641)}
\gppoint{gp mark 1}{(11.447,4.694)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.564,5.187)--(2.662,4.381)--(3.760,3.874)--(4.858,3.427)--(5.956,3.075)--(7.055,2.919)--(8.153,2.723)--(9.251,2.620)--(10.349,2.626)--(11.447,2.634);
\gppoint{gp mark 2}{(1.564,5.187)}
\gppoint{gp mark 2}{(2.662,4.381)}
\gppoint{gp mark 2}{(3.760,3.874)}
\gppoint{gp mark 2}{(4.858,3.427)}
\gppoint{gp mark 2}{(5.956,3.075)}
\gppoint{gp mark 2}{(7.055,2.919)}
\gppoint{gp mark 2}{(8.153,2.723)}
\gppoint{gp mark 2}{(9.251,2.620)}
\gppoint{gp mark 2}{(10.349,2.626)}
\gppoint{gp mark 2}{(11.447,2.634)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.564,5.401)--(2.662,5.420)--(3.760,5.435)--(4.858,5.429)--(5.956,5.416)--(7.055,5.390)--(8.153,5.392)--(9.251,5.379)--(10.349,5.353)--(11.447,5.200);
\gppoint{gp mark 3}{(1.564,5.401)}
\gppoint{gp mark 3}{(2.662,5.420)}
\gppoint{gp mark 3}{(3.760,5.435)}
\gppoint{gp mark 3}{(4.858,5.429)}
\gppoint{gp mark 3}{(5.956,5.416)}
\gppoint{gp mark 3}{(7.055,5.390)}
\gppoint{gp mark 3}{(8.153,5.392)}
\gppoint{gp mark 3}{(9.251,5.379)}
\gppoint{gp mark 3}{(10.349,5.353)}
\gppoint{gp mark 3}{(11.447,5.200)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.564,3.495)--(2.662,3.775)--(3.760,3.960)--(4.858,4.087)--(5.956,4.193)--(7.055,4.280)--(8.153,4.355)--(9.251,4.422)--(10.349,4.493)--(11.447,4.546);
\gppoint{gp mark 4}{(1.564,3.495)}
\gppoint{gp mark 4}{(2.662,3.775)}
\gppoint{gp mark 4}{(3.760,3.960)}
\gppoint{gp mark 4}{(4.858,4.087)}
\gppoint{gp mark 4}{(5.956,4.193)}
\gppoint{gp mark 4}{(7.055,4.280)}
\gppoint{gp mark 4}{(8.153,4.355)}
\gppoint{gp mark 4}{(9.251,4.422)}
\gppoint{gp mark 4}{(10.349,4.493)}
\gppoint{gp mark 4}{(11.447,4.546)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.564,3.301)--(2.662,3.546)--(3.760,3.705)--(4.858,3.827)--(5.956,3.926)--(7.055,4.009)--(8.153,4.080)--(9.251,4.143)--(10.349,4.200)--(11.447,4.250);
\gppoint{gp mark 5}{(1.564,3.301)}
\gppoint{gp mark 5}{(2.662,3.546)}
\gppoint{gp mark 5}{(3.760,3.705)}
\gppoint{gp mark 5}{(4.858,3.827)}
\gppoint{gp mark 5}{(5.956,3.926)}
\gppoint{gp mark 5}{(7.055,4.009)}
\gppoint{gp mark 5}{(8.153,4.080)}
\gppoint{gp mark 5}{(9.251,4.143)}
\gppoint{gp mark 5}{(10.349,4.200)}
\gppoint{gp mark 5}{(11.447,4.250)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.564,2.728)--(2.662,2.817)--(3.760,2.869)--(4.858,2.908)--(5.956,2.942)--(7.055,2.975)--(8.153,3.000)--(9.251,3.020)--(10.349,3.039)--(11.447,3.057);
\gppoint{gp mark 6}{(1.564,2.728)}
\gppoint{gp mark 6}{(2.662,2.817)}
\gppoint{gp mark 6}{(3.760,2.869)}
\gppoint{gp mark 6}{(4.858,2.908)}
\gppoint{gp mark 6}{(5.956,2.942)}
\gppoint{gp mark 6}{(7.055,2.975)}
\gppoint{gp mark 6}{(8.153,3.000)}
\gppoint{gp mark 6}{(9.251,3.020)}
\gppoint{gp mark 6}{(10.349,3.039)}
\gppoint{gp mark 6}{(11.447,3.057)}
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (1.564,2.285)--(2.662,2.305)--(3.760,2.333)--(4.858,2.359)--(5.956,2.384)--(7.055,2.403)--(8.153,2.420)--(9.251,2.437)--(10.349,2.449)--(11.447,2.455);
\gppoint{gp mark 7}{(1.564,2.285)}
\gppoint{gp mark 7}{(2.662,2.305)}
\gppoint{gp mark 7}{(3.760,2.333)}
\gppoint{gp mark 7}{(4.858,2.359)}
\gppoint{gp mark 7}{(5.956,2.384)}
\gppoint{gp mark 7}{(7.055,2.403)}
\gppoint{gp mark 7}{(8.153,2.420)}
\gppoint{gp mark 7}{(9.251,2.437)}
\gppoint{gp mark 7}{(10.349,2.449)}
\gppoint{gp mark 7}{(11.447,2.455)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,6.075)--(1.564,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]

\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,6.280) {\textsf{CT}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.163,6.280)--(11.079,6.280);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(10.621,6.280)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,5.818) {\textsf{DA}};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.163,5.818)--(11.079,5.818);
\gppoint{gp mark 2}{(10.621,5.818)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,5.356) {\textsf{HAT-T}};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.163,5.356)--(11.079,5.356);
\gppoint{gp mark 3}{(10.621,5.356)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,4.894) {\triePCTXOR{}};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.163,4.894)--(11.079,4.894);
\gppoint{gp mark 4}{(10.621,4.894)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,4.432) {\triePCTHash{}};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.163,4.432)--(11.079,4.432);
\gppoint{gp mark 5}{(10.621,4.432)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,3.970) {\textsf{ZFT}};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.163,3.970)--(11.079,3.970);
\gppoint{gp mark 6}{(10.621,3.970)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,3.508) {\TriePP{}};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.163,3.508)--(11.079,3.508);
\gppoint{gp mark 7}{(10.621,3.508)}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.246cm}{0.368cm}}{\pgfpoint{11.447cm}{6.691cm}}
\end{tikzpicture}
 	\end{minipage}
\end{figure*}

\begin{table*}
	\centering

    \subfloat[Sorted - Sorted]{\label{tabDeleteSorted}
		\begin{tabular}{|l*{5}{|r}|c*{2}{|r}|}
			\WriteHeadRowDelete{}\texttt{proteins   } & 2,457.1 & {\bf 875.4} & & {\bf 476.1} & 568.3  \\
			\texttt{urls       } & 2,471.2 & {\bf 526.4} & & {\bf 211.6} & 293.1  \\
			\texttt{dblp.xml   } & 2,059.1 & {\bf 520.6} & & {\bf 153.3} & 236.3  \\
			\texttt{geographic } & 1,161.2 & {\bf 608.1} & & {\bf 77.6} & 143.4  \\
			\texttt{commoncrawl} & 1,465.1 & {\bf 575.0} & & {\bf 129.5} & 207.6  \\
			\texttt{vital      } & 2,704.5 & {\bf 813.3} & & {\bf 437.0} & 733.8  \\
			\hline
		\end{tabular}
	}

	\subfloat[Sorted - Order~$R$]{\label{tabDeleteSortedShuffled}
		\begin{tabular}{|l*{5}{|r}|c*{2}{|r}|}
			\WriteHeadRowDelete{}\texttt{proteins   } & 2,455.5 & {\bf 874.1} & & {\bf 476.0} & 567.4  \\
			\texttt{urls       } & 2,476.7 & {\bf 525.6} & & {\bf 211.5} & 292.6  \\
			\texttt{dblp.xml   } & 2,065.0 & {\bf 522.4} & & {\bf 153.4} & 237.1  \\
			\texttt{geographic } & 1,158.1 & {\bf 608.3} & & {\bf 77.6}  & 144.1  \\
			\texttt{commoncrawl} & 1,561.8 & {\bf 574.5} & & {\bf 129.5} & 207.5  \\
			\texttt{vital      } & 2,692.4 & {\bf 814.1} & & {\bf 435.7} & 764.0  \\
			\hline
		\end{tabular}
	}

	\subfloat[Order~$R$ - Sorted]{\label{tabDeleteShuffledSorted}
		\begin{tabular}{|l*{5}{|r}|c*{2}{|r}|}
			\WriteHeadRowDelete{}\texttt{proteins   } & 3,651.9 & {\bf 2,012.4} & & 1,603.5 & {\bf 1,187.7}  \\
			\texttt{urls       } & 4,257.0 & {\bf 3,976.2} & & 3,051.1 & {\bf 883.9}  \\
			\texttt{dblp.xml   } & 3,493.1 & {\bf 2,141.1} & & 1,221.0 & {\bf 671.1}  \\
			\texttt{geographic } & 2,296.8 & {\bf 1,750.3} & & 782.9 & {\bf 494.6}  \\
			\texttt{commoncrawl} & 2,513.5 & {\bf 1,632.9} & & 875.8 & {\bf 568.9}  \\
			\texttt{vital      } & 3,701.9 & {\bf 1,781.7} & & {\bf 1,026.0} & 1,305.5  \\
			\hline
		\end{tabular}
	}

	\subfloat[Order $R$ - Order $R$]{\label{tabDeleteShuffledShuffled}
		\begin{tabular}{|l*{5}{|r}|c*{2}{|r}|}
			\WriteHeadRowDelete{}\texttt{proteins   } & 3,959.9 & {\bf 2,006.1} & & 1,607.1 & {\bf 1,194.2}  \\
			\texttt{urls       } & 4,340.2 & {\bf 3,986.6} & & 3,061.0 & {\bf 885.7}  \\
			\texttt{dblp.xml   } & 3,438.7 & {\bf 2,147.2} & & 1,227.4 & {\bf 668.4}  \\
			\texttt{geographic } & 2,236.0 & {\bf 1,765.64} & & 783.1 & {\bf 493.7}  \\
			\texttt{commoncrawl} & 2,516.1 & {\bf 1,629.7} & & 878.6 & {\bf 570.9}  \\
			\texttt{vital      } & 3,696.0 & {\bf 1,779.0} & & {\bf 1,041.6} & 1,297.9 \\
			\hline
		\end{tabular}

==> (inline-2) <==
\begin{tabular}{l*{2}{|r}}
			\hline
			\multicolumn{1}{c}{\setKeys{}}  &
			\multicolumn{1}{|c}{Random} &
			\multicolumn{1}{|c}{Sorted} \\
			\hline \texttt{proteins   } & 3,896.6 & 2,764.8 \\
			\texttt{urls       } & 3,056.7 & 2,038.7 \\
			\texttt{dblp.xml   } & 2,727.1 & 1,693.6 \\
			\texttt{geographic } & 2,802.9 & 1,831.0 \\
			\texttt{commoncrawl} & 2,883.3 & 1,714.9 \\
			\texttt{vital      } & N/A & N/A \\
			\hline
		\end{tabular}
\begin{tabular}{l*{2}{|r}}
			\hline
			\multicolumn{1}{c}{\setKeys{}}  &
			\multicolumn{1}{|c}{Random} &
			\multicolumn{1}{|c}{Sorted} \\
			\hline \texttt{proteins   } & 1,629.60 & 1,630.81 \\
			\texttt{urls       } & 2,764.73 & 2,341.69 \\
			\texttt{dblp.xml   } &   989.38 & 1,026.62 \\
			\texttt{geographic } & 1,043.65 & 1,075.91 \\
			\texttt{commoncrawl} &   244.94 &   245.73 \\
			\texttt{vital      } & N/A    & N/A \\
			\hline
		\end{tabular}
\begin{tabular}{l*{5}{|r}}
		\hline
		\multicolumn{1}{c}{\setKeys{}}  &
		\multicolumn{1}{|c}{R-R'} &
		\multicolumn{1}{|c}{S-S} &
		\multicolumn{1}{|c}{S-R} &
		\multicolumn{1}{|c}{R-S} &
		\multicolumn{1}{|c}{R-R} \\
		\hline \texttt{proteins   } & 5,093.5 & 4,798.0 & 5,403.4 & 5,136.4 & 5,052.2 \\
		\texttt{urls       } & 2,384.2 & 1,655.2 & 2,615.3 & 1,730.9 & 2,438.1 \\
		\texttt{dblp.xml   } & 1,778.6 & 1,322.2 & 1,848.7 & 1,265.9 & 2,165.1 \\
		\texttt{geographic } & 1,254.7 & 749.2 & 1,416.0 & 1,154.6 & 1,233.8 \\
		\texttt{commoncrawl} & 2,032.3 & 1,351.9 & 1,870.8 & 1,404.8 & 1,648.0 \\
		\texttt{vital      } & N/A & N/A & N/A & N/A & N/A \\
		\hline
	\end{tabular}
\begin{tabular}{l*{5}{|r}}
		\hline
		\multicolumn{1}{c}{\setKeys{}}  &
		\multicolumn{1}{|c}{R-R'} &
		\multicolumn{1}{|c}{S-S} &
		\multicolumn{1}{|c}{S-R} &
		\multicolumn{1}{|c}{R-S} &
		\multicolumn{1}{|c}{R-R} \\
		\hline \texttt{proteins   } & 5358.4 & 4173.3 & 4899.6 & 4205.4 & 4421.9 \\
		\texttt{urls       } & 4412.0 & 2904.0 & 3997.9 & 2848.4 & 4253.2 \\
		\texttt{dblp.xml   } & N/A & N/A & N/A & N/A & N/A \\
		\texttt{geographic } & 2476.4 & 1223.1 & 1525.9 & 2690.6 & 2344.4 \\
		\texttt{commoncrawl} & N/A & N/A & N/A & N/A & N/A \\
		\texttt{vital      } & N/A & N/A & N/A & N/A & N/A \\
		\hline
	\end{tabular}
\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.616)--(1.470,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.380,1.064)--(1.470,1.064);
\draw[gp path] (11.447,1.064)--(11.357,1.064);
\draw[gp path] (1.380,1.411)--(1.470,1.411);
\draw[gp path] (11.447,1.411)--(11.357,1.411);
\draw[gp path] (1.380,1.695)--(1.470,1.695);
\draw[gp path] (11.447,1.695)--(11.357,1.695);
\draw[gp path] (1.380,1.935)--(1.470,1.935);
\draw[gp path] (11.447,1.935)--(11.357,1.935);
\draw[gp path] (1.380,2.143)--(1.470,2.143);
\draw[gp path] (11.447,2.143)--(11.357,2.143);
\draw[gp path] (1.380,2.326)--(1.470,2.326);
\draw[gp path] (11.447,2.326)--(11.357,2.326);
\draw[gp path] (1.380,2.490)--(1.560,2.490);
\draw[gp path] (11.447,2.490)--(11.267,2.490);
\node[gp node right] at (1.196,2.490) {$1000$};
\draw[gp path] (1.380,3.569)--(1.470,3.569);
\draw[gp path] (11.447,3.569)--(11.357,3.569);
\draw[gp path] (1.380,4.201)--(1.470,4.201);
\draw[gp path] (11.447,4.201)--(11.357,4.201);
\draw[gp path] (1.380,4.649)--(1.470,4.649);
\draw[gp path] (11.447,4.649)--(11.357,4.649);
\draw[gp path] (1.380,4.996)--(1.470,4.996);
\draw[gp path] (11.447,4.996)--(11.357,4.996);
\draw[gp path] (1.380,5.280)--(1.470,5.280);
\draw[gp path] (11.447,5.280)--(11.357,5.280);
\draw[gp path] (1.380,5.520)--(1.470,5.520);
\draw[gp path] (11.447,5.520)--(11.357,5.520);
\draw[gp path] (1.380,5.728)--(1.470,5.728);
\draw[gp path] (11.447,5.728)--(11.357,5.728);
\draw[gp path] (1.380,5.911)--(1.470,5.911);
\draw[gp path] (11.447,5.911)--(11.357,5.911);
\draw[gp path] (1.380,6.075)--(1.560,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.196,6.075) {$10000$};
\draw[gp path] (1.380,0.616)--(1.380,0.796);
\draw[gp path] (1.380,6.075)--(1.380,5.895);
\node[gp node center] at (1.380,0.308) {$10$};
\draw[gp path] (2.499,0.616)--(2.499,0.796);
\draw[gp path] (2.499,6.075)--(2.499,5.895);
\node[gp node center] at (2.499,0.308) {$20$};
\draw[gp path] (3.617,0.616)--(3.617,0.796);
\draw[gp path] (3.617,6.075)--(3.617,5.895);
\node[gp node center] at (3.617,0.308) {$30$};
\draw[gp path] (4.736,0.616)--(4.736,0.796);
\draw[gp path] (4.736,6.075)--(4.736,5.895);
\node[gp node center] at (4.736,0.308) {$40$};
\draw[gp path] (5.854,0.616)--(5.854,0.796);
\draw[gp path] (5.854,6.075)--(5.854,5.895);
\node[gp node center] at (5.854,0.308) {$50$};
\draw[gp path] (6.973,0.616)--(6.973,0.796);
\draw[gp path] (6.973,6.075)--(6.973,5.895);
\node[gp node center] at (6.973,0.308) {$60$};
\draw[gp path] (8.091,0.616)--(8.091,0.796);
\draw[gp path] (8.091,6.075)--(8.091,5.895);
\node[gp node center] at (8.091,0.308) {$70$};
\draw[gp path] (9.210,0.616)--(9.210,0.796);
\draw[gp path] (9.210,6.075)--(9.210,5.895);
\node[gp node center] at (9.210,0.308) {$80$};
\draw[gp path] (10.328,0.616)--(10.328,0.796);
\draw[gp path] (10.328,6.075)--(10.328,5.895);
\node[gp node center] at (10.328,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.380,6.075)--(1.380,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.413,6.537) {\texttt{proteins}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.380,3.849)--(2.499,3.796)--(3.617,4.429)--(4.736,4.048)--(5.854,4.550)--(6.973,4.789)--(8.091,4.798)--(9.210,5.232)--(10.328,5.401)--(11.447,5.552);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.380,3.849)}
\gppoint{gp mark 1}{(2.499,3.796)}
\gppoint{gp mark 1}{(3.617,4.429)}
\gppoint{gp mark 1}{(4.736,4.048)}
\gppoint{gp mark 1}{(5.854,4.550)}
\gppoint{gp mark 1}{(6.973,4.789)}
\gppoint{gp mark 1}{(8.091,4.798)}
\gppoint{gp mark 1}{(9.210,5.232)}
\gppoint{gp mark 1}{(10.328,5.401)}
\gppoint{gp mark 1}{(11.447,5.552)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.380,2.907)--(2.499,3.622)--(3.617,4.057)--(4.736,3.999)--(5.854,3.974)--(6.973,4.466)--(8.091,4.579)--(9.210,5.121)--(10.328,5.272)--(11.447,5.319);
\gppoint{gp mark 2}{(1.380,2.907)}
\gppoint{gp mark 2}{(2.499,3.622)}
\gppoint{gp mark 2}{(3.617,4.057)}
\gppoint{gp mark 2}{(4.736,3.999)}
\gppoint{gp mark 2}{(5.854,3.974)}
\gppoint{gp mark 2}{(6.973,4.466)}
\gppoint{gp mark 2}{(8.091,4.579)}
\gppoint{gp mark 2}{(9.210,5.121)}
\gppoint{gp mark 2}{(10.328,5.272)}
\gppoint{gp mark 2}{(11.447,5.319)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.380,3.197)--(2.499,3.684)--(3.617,3.842)--(4.736,3.772)--(5.854,4.169)--(6.973,4.500)--(8.091,4.688)--(9.210,5.144)--(10.328,5.272)--(11.447,5.305);
\gppoint{gp mark 3}{(1.380,3.197)}
\gppoint{gp mark 3}{(2.499,3.684)}
\gppoint{gp mark 3}{(3.617,3.842)}
\gppoint{gp mark 3}{(4.736,3.772)}
\gppoint{gp mark 3}{(5.854,4.169)}
\gppoint{gp mark 3}{(6.973,4.500)}
\gppoint{gp mark 3}{(8.091,4.688)}
\gppoint{gp mark 3}{(9.210,5.144)}
\gppoint{gp mark 3}{(10.328,5.272)}
\gppoint{gp mark 3}{(11.447,5.305)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.380,3.843)--(2.499,3.754)--(3.617,4.215)--(4.736,4.033)--(5.854,4.225)--(6.973,4.593)--(8.091,4.841)--(9.210,5.270)--(10.328,5.263)--(11.447,5.493);
\gppoint{gp mark 4}{(1.380,3.843)}
\gppoint{gp mark 4}{(2.499,3.754)}
\gppoint{gp mark 4}{(3.617,4.215)}
\gppoint{gp mark 4}{(4.736,4.033)}
\gppoint{gp mark 4}{(5.854,4.225)}
\gppoint{gp mark 4}{(6.973,4.593)}
\gppoint{gp mark 4}{(8.091,4.841)}
\gppoint{gp mark 4}{(9.210,5.270)}
\gppoint{gp mark 4}{(10.328,5.263)}
\gppoint{gp mark 4}{(11.447,5.493)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.380,3.774)--(2.499,3.805)--(3.617,4.352)--(4.736,3.999)--(5.854,4.483)--(6.973,4.582)--(8.091,5.061)--(9.210,5.208)--(10.328,5.236)--(11.447,5.468);
\gppoint{gp mark 5}{(1.380,3.774)}
\gppoint{gp mark 5}{(2.499,3.805)}
\gppoint{gp mark 5}{(3.617,4.352)}
\gppoint{gp mark 5}{(4.736,3.999)}
\gppoint{gp mark 5}{(5.854,4.483)}
\gppoint{gp mark 5}{(6.973,4.582)}
\gppoint{gp mark 5}{(8.091,5.061)}
\gppoint{gp mark 5}{(9.210,5.208)}
\gppoint{gp mark 5}{(10.328,5.236)}
\gppoint{gp mark 5}{(11.447,5.468)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,6.075)--(1.380,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.616)--(1.470,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.380,1.064)--(1.470,1.064);
\draw[gp path] (11.447,1.064)--(11.357,1.064);
\draw[gp path] (1.380,1.411)--(1.470,1.411);
\draw[gp path] (11.447,1.411)--(11.357,1.411);
\draw[gp path] (1.380,1.695)--(1.470,1.695);
\draw[gp path] (11.447,1.695)--(11.357,1.695);
\draw[gp path] (1.380,1.935)--(1.470,1.935);
\draw[gp path] (11.447,1.935)--(11.357,1.935);
\draw[gp path] (1.380,2.143)--(1.470,2.143);
\draw[gp path] (11.447,2.143)--(11.357,2.143);
\draw[gp path] (1.380,2.326)--(1.470,2.326);
\draw[gp path] (11.447,2.326)--(11.357,2.326);
\draw[gp path] (1.380,2.490)--(1.560,2.490);
\draw[gp path] (11.447,2.490)--(11.267,2.490);
\node[gp node right] at (1.196,2.490) {$1000$};
\draw[gp path] (1.380,3.569)--(1.470,3.569);
\draw[gp path] (11.447,3.569)--(11.357,3.569);
\draw[gp path] (1.380,4.201)--(1.470,4.201);
\draw[gp path] (11.447,4.201)--(11.357,4.201);
\draw[gp path] (1.380,4.649)--(1.470,4.649);
\draw[gp path] (11.447,4.649)--(11.357,4.649);
\draw[gp path] (1.380,4.996)--(1.470,4.996);
\draw[gp path] (11.447,4.996)--(11.357,4.996);
\draw[gp path] (1.380,5.280)--(1.470,5.280);
\draw[gp path] (11.447,5.280)--(11.357,5.280);
\draw[gp path] (1.380,5.520)--(1.470,5.520);
\draw[gp path] (11.447,5.520)--(11.357,5.520);
\draw[gp path] (1.380,5.728)--(1.470,5.728);
\draw[gp path] (11.447,5.728)--(11.357,5.728);
\draw[gp path] (1.380,5.911)--(1.470,5.911);
\draw[gp path] (11.447,5.911)--(11.357,5.911);
\draw[gp path] (1.380,6.075)--(1.560,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.196,6.075) {$10000$};
\draw[gp path] (1.380,0.616)--(1.380,0.796);
\draw[gp path] (1.380,6.075)--(1.380,5.895);
\node[gp node center] at (1.380,0.308) {$10$};
\draw[gp path] (2.499,0.616)--(2.499,0.796);
\draw[gp path] (2.499,6.075)--(2.499,5.895);
\node[gp node center] at (2.499,0.308) {$20$};
\draw[gp path] (3.617,0.616)--(3.617,0.796);
\draw[gp path] (3.617,6.075)--(3.617,5.895);
\node[gp node center] at (3.617,0.308) {$30$};
\draw[gp path] (4.736,0.616)--(4.736,0.796);
\draw[gp path] (4.736,6.075)--(4.736,5.895);
\node[gp node center] at (4.736,0.308) {$40$};
\draw[gp path] (5.854,0.616)--(5.854,0.796);
\draw[gp path] (5.854,6.075)--(5.854,5.895);
\node[gp node center] at (5.854,0.308) {$50$};
\draw[gp path] (6.973,0.616)--(6.973,0.796);
\draw[gp path] (6.973,6.075)--(6.973,5.895);
\node[gp node center] at (6.973,0.308) {$60$};
\draw[gp path] (8.091,0.616)--(8.091,0.796);
\draw[gp path] (8.091,6.075)--(8.091,5.895);
\node[gp node center] at (8.091,0.308) {$70$};
\draw[gp path] (9.210,0.616)--(9.210,0.796);
\draw[gp path] (9.210,6.075)--(9.210,5.895);
\node[gp node center] at (9.210,0.308) {$80$};
\draw[gp path] (10.328,0.616)--(10.328,0.796);
\draw[gp path] (10.328,6.075)--(10.328,5.895);
\node[gp node center] at (10.328,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.380,6.075)--(1.380,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.413,6.537) {\texttt{urls}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.380,3.328)--(2.499,3.776)--(3.617,3.465)--(4.736,3.745)--(5.854,3.569)--(6.973,3.987)--(8.091,4.087)--(9.210,4.054)--(10.328,4.581)--(11.447,4.063);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.380,3.328)}
\gppoint{gp mark 1}{(2.499,3.776)}
\gppoint{gp mark 1}{(3.617,3.465)}
\gppoint{gp mark 1}{(4.736,3.745)}
\gppoint{gp mark 1}{(5.854,3.569)}
\gppoint{gp mark 1}{(6.973,3.987)}
\gppoint{gp mark 1}{(8.091,4.087)}
\gppoint{gp mark 1}{(9.210,4.054)}
\gppoint{gp mark 1}{(10.328,4.581)}
\gppoint{gp mark 1}{(11.447,4.063)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.380,3.207)--(2.499,3.448)--(3.617,1.867)--(4.736,2.156)--(5.854,2.391)--(6.973,2.651)--(8.091,2.926)--(9.210,3.916)--(10.328,3.423)--(11.447,3.644);
\gppoint{gp mark 2}{(1.380,3.207)}
\gppoint{gp mark 2}{(2.499,3.448)}
\gppoint{gp mark 2}{(3.617,1.867)}
\gppoint{gp mark 2}{(4.736,2.156)}
\gppoint{gp mark 2}{(5.854,2.391)}
\gppoint{gp mark 2}{(6.973,2.651)}
\gppoint{gp mark 2}{(8.091,2.926)}
\gppoint{gp mark 2}{(9.210,3.916)}
\gppoint{gp mark 2}{(10.328,3.423)}
\gppoint{gp mark 2}{(11.447,3.644)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.380,1.362)--(2.499,3.402)--(3.617,3.493)--(4.736,2.257)--(5.854,2.580)--(6.973,2.758)--(8.091,3.725)--(9.210,3.208)--(10.328,3.477)--(11.447,3.658);
\gppoint{gp mark 3}{(1.380,1.362)}
\gppoint{gp mark 3}{(2.499,3.402)}
\gppoint{gp mark 3}{(3.617,3.493)}
\gppoint{gp mark 3}{(4.736,2.257)}
\gppoint{gp mark 3}{(5.854,2.580)}
\gppoint{gp mark 3}{(6.973,2.758)}
\gppoint{gp mark 3}{(8.091,3.725)}
\gppoint{gp mark 3}{(9.210,3.208)}
\gppoint{gp mark 3}{(10.328,3.477)}
\gppoint{gp mark 3}{(11.447,3.658)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.380,3.380)--(2.499,3.744)--(3.617,4.252)--(4.736,3.814)--(5.854,3.984)--(6.973,3.993)--(8.091,4.019)--(9.210,4.518)--(10.328,4.118)--(11.447,4.576);
\gppoint{gp mark 4}{(1.380,3.380)}
\gppoint{gp mark 4}{(2.499,3.744)}
\gppoint{gp mark 4}{(3.617,4.252)}
\gppoint{gp mark 4}{(4.736,3.814)}
\gppoint{gp mark 4}{(5.854,3.984)}
\gppoint{gp mark 4}{(6.973,3.993)}
\gppoint{gp mark 4}{(8.091,4.019)}
\gppoint{gp mark 4}{(9.210,4.518)}
\gppoint{gp mark 4}{(10.328,4.118)}
\gppoint{gp mark 4}{(11.447,4.576)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.380,3.473)--(2.499,2.852)--(3.617,3.108)--(4.736,4.132)--(5.854,3.719)--(6.973,3.953)--(8.091,3.958)--(9.210,4.448)--(10.328,4.156)--(11.447,4.156);
\gppoint{gp mark 5}{(1.380,3.473)}
\gppoint{gp mark 5}{(2.499,2.852)}
\gppoint{gp mark 5}{(3.617,3.108)}
\gppoint{gp mark 5}{(4.736,4.132)}
\gppoint{gp mark 5}{(5.854,3.719)}
\gppoint{gp mark 5}{(6.973,3.953)}
\gppoint{gp mark 5}{(8.091,3.958)}
\gppoint{gp mark 5}{(9.210,4.448)}
\gppoint{gp mark 5}{(10.328,4.156)}
\gppoint{gp mark 5}{(11.447,4.156)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,6.075)--(1.380,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}

	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.616)--(1.470,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.380,1.064)--(1.470,1.064);
\draw[gp path] (11.447,1.064)--(11.357,1.064);
\draw[gp path] (1.380,1.411)--(1.470,1.411);
\draw[gp path] (11.447,1.411)--(11.357,1.411);
\draw[gp path] (1.380,1.695)--(1.470,1.695);
\draw[gp path] (11.447,1.695)--(11.357,1.695);
\draw[gp path] (1.380,1.935)--(1.470,1.935);
\draw[gp path] (11.447,1.935)--(11.357,1.935);
\draw[gp path] (1.380,2.143)--(1.470,2.143);
\draw[gp path] (11.447,2.143)--(11.357,2.143);
\draw[gp path] (1.380,2.326)--(1.470,2.326);
\draw[gp path] (11.447,2.326)--(11.357,2.326);
\draw[gp path] (1.380,2.490)--(1.560,2.490);
\draw[gp path] (11.447,2.490)--(11.267,2.490);
\node[gp node right] at (1.196,2.490) {$1000$};
\draw[gp path] (1.380,3.569)--(1.470,3.569);
\draw[gp path] (11.447,3.569)--(11.357,3.569);
\draw[gp path] (1.380,4.201)--(1.470,4.201);
\draw[gp path] (11.447,4.201)--(11.357,4.201);
\draw[gp path] (1.380,4.649)--(1.470,4.649);
\draw[gp path] (11.447,4.649)--(11.357,4.649);
\draw[gp path] (1.380,4.996)--(1.470,4.996);
\draw[gp path] (11.447,4.996)--(11.357,4.996);
\draw[gp path] (1.380,5.280)--(1.470,5.280);
\draw[gp path] (11.447,5.280)--(11.357,5.280);
\draw[gp path] (1.380,5.520)--(1.470,5.520);
\draw[gp path] (11.447,5.520)--(11.357,5.520);
\draw[gp path] (1.380,5.728)--(1.470,5.728);
\draw[gp path] (11.447,5.728)--(11.357,5.728);
\draw[gp path] (1.380,5.911)--(1.470,5.911);
\draw[gp path] (11.447,5.911)--(11.357,5.911);
\draw[gp path] (1.380,6.075)--(1.560,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.196,6.075) {$10000$};
\draw[gp path] (1.380,0.616)--(1.380,0.796);
\draw[gp path] (1.380,6.075)--(1.380,5.895);
\node[gp node center] at (1.380,0.308) {$10$};
\draw[gp path] (2.499,0.616)--(2.499,0.796);
\draw[gp path] (2.499,6.075)--(2.499,5.895);
\node[gp node center] at (2.499,0.308) {$20$};
\draw[gp path] (3.617,0.616)--(3.617,0.796);
\draw[gp path] (3.617,6.075)--(3.617,5.895);
\node[gp node center] at (3.617,0.308) {$30$};
\draw[gp path] (4.736,0.616)--(4.736,0.796);
\draw[gp path] (4.736,6.075)--(4.736,5.895);
\node[gp node center] at (4.736,0.308) {$40$};
\draw[gp path] (5.854,0.616)--(5.854,0.796);
\draw[gp path] (5.854,6.075)--(5.854,5.895);
\node[gp node center] at (5.854,0.308) {$50$};
\draw[gp path] (6.973,0.616)--(6.973,0.796);
\draw[gp path] (6.973,6.075)--(6.973,5.895);
\node[gp node center] at (6.973,0.308) {$60$};
\draw[gp path] (8.091,0.616)--(8.091,0.796);
\draw[gp path] (8.091,6.075)--(8.091,5.895);
\node[gp node center] at (8.091,0.308) {$70$};
\draw[gp path] (9.210,0.616)--(9.210,0.796);
\draw[gp path] (9.210,6.075)--(9.210,5.895);
\node[gp node center] at (9.210,0.308) {$80$};
\draw[gp path] (10.328,0.616)--(10.328,0.796);
\draw[gp path] (10.328,6.075)--(10.328,5.895);
\node[gp node center] at (10.328,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.380,6.075)--(1.380,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.413,6.537) {\texttt{dblp.xml}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.380,1.810)--(2.499,1.787)--(3.617,2.323)--(4.736,2.983)--(5.854,3.293)--(6.973,3.266)--(8.091,3.620)--(9.210,3.418)--(10.328,3.848)--(11.447,3.810);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.380,1.810)}
\gppoint{gp mark 1}{(2.499,1.787)}
\gppoint{gp mark 1}{(3.617,2.323)}
\gppoint{gp mark 1}{(4.736,2.983)}
\gppoint{gp mark 1}{(5.854,3.293)}
\gppoint{gp mark 1}{(6.973,3.266)}
\gppoint{gp mark 1}{(8.091,3.620)}
\gppoint{gp mark 1}{(9.210,3.418)}
\gppoint{gp mark 1}{(10.328,3.848)}
\gppoint{gp mark 1}{(11.447,3.810)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.380,1.541)--(2.499,1.642)--(3.617,1.844)--(4.736,2.037)--(5.854,2.298)--(6.973,2.484)--(8.091,2.475)--(9.210,2.833)--(10.328,3.199)--(11.447,3.182);
\gppoint{gp mark 2}{(1.380,1.541)}
\gppoint{gp mark 2}{(2.499,1.642)}
\gppoint{gp mark 2}{(3.617,1.844)}
\gppoint{gp mark 2}{(4.736,2.037)}
\gppoint{gp mark 2}{(5.854,2.298)}
\gppoint{gp mark 2}{(6.973,2.484)}
\gppoint{gp mark 2}{(8.091,2.475)}
\gppoint{gp mark 2}{(9.210,2.833)}
\gppoint{gp mark 2}{(10.328,3.199)}
\gppoint{gp mark 2}{(11.447,3.182)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.380,1.658)--(2.499,3.522)--(3.617,1.921)--(4.736,2.040)--(5.854,2.443)--(6.973,2.345)--(8.091,2.633)--(9.210,2.804)--(10.328,3.244)--(11.447,3.465);
\gppoint{gp mark 3}{(1.380,1.658)}
\gppoint{gp mark 3}{(2.499,3.522)}
\gppoint{gp mark 3}{(3.617,1.921)}
\gppoint{gp mark 3}{(4.736,2.040)}
\gppoint{gp mark 3}{(5.854,2.443)}
\gppoint{gp mark 3}{(6.973,2.345)}
\gppoint{gp mark 3}{(8.091,2.633)}
\gppoint{gp mark 3}{(9.210,2.804)}
\gppoint{gp mark 3}{(10.328,3.244)}
\gppoint{gp mark 3}{(11.447,3.465)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.380,1.763)--(2.499,1.975)--(3.617,2.247)--(4.736,2.533)--(5.854,3.313)--(6.973,3.300)--(8.091,3.603)--(9.210,3.483)--(10.328,3.602)--(11.447,3.894);
\gppoint{gp mark 4}{(1.380,1.763)}
\gppoint{gp mark 4}{(2.499,1.975)}
\gppoint{gp mark 4}{(3.617,2.247)}
\gppoint{gp mark 4}{(4.736,2.533)}
\gppoint{gp mark 4}{(5.854,3.313)}
\gppoint{gp mark 4}{(6.973,3.300)}
\gppoint{gp mark 4}{(8.091,3.603)}
\gppoint{gp mark 4}{(9.210,3.483)}
\gppoint{gp mark 4}{(10.328,3.602)}
\gppoint{gp mark 4}{(11.447,3.894)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.380,1.910)--(2.499,3.474)--(3.617,2.314)--(4.736,3.032)--(5.854,2.950)--(6.973,3.085)--(8.091,3.630)--(9.210,3.830)--(10.328,3.769)--(11.447,3.576);
\gppoint{gp mark 5}{(1.380,1.910)}
\gppoint{gp mark 5}{(2.499,3.474)}
\gppoint{gp mark 5}{(3.617,2.314)}
\gppoint{gp mark 5}{(4.736,3.032)}
\gppoint{gp mark 5}{(5.854,2.950)}
\gppoint{gp mark 5}{(6.973,3.085)}
\gppoint{gp mark 5}{(8.091,3.630)}
\gppoint{gp mark 5}{(9.210,3.830)}
\gppoint{gp mark 5}{(10.328,3.769)}
\gppoint{gp mark 5}{(11.447,3.576)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,6.075)--(1.380,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
\clearpage{}
	\end{minipage}
	\begin{minipage}{0.5\linewidth}
		\clearpage{}\begin{tikzpicture}[gnuplot,xscale=0.45,yscale=0.7]
\path (0.000,0.000) rectangle (12.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.616)--(1.470,0.616);
\draw[gp path] (11.447,0.616)--(11.357,0.616);
\draw[gp path] (1.380,1.064)--(1.470,1.064);
\draw[gp path] (11.447,1.064)--(11.357,1.064);
\draw[gp path] (1.380,1.411)--(1.470,1.411);
\draw[gp path] (11.447,1.411)--(11.357,1.411);
\draw[gp path] (1.380,1.695)--(1.470,1.695);
\draw[gp path] (11.447,1.695)--(11.357,1.695);
\draw[gp path] (1.380,1.935)--(1.470,1.935);
\draw[gp path] (11.447,1.935)--(11.357,1.935);
\draw[gp path] (1.380,2.143)--(1.470,2.143);
\draw[gp path] (11.447,2.143)--(11.357,2.143);
\draw[gp path] (1.380,2.326)--(1.470,2.326);
\draw[gp path] (11.447,2.326)--(11.357,2.326);
\draw[gp path] (1.380,2.490)--(1.560,2.490);
\draw[gp path] (11.447,2.490)--(11.267,2.490);
\node[gp node right] at (1.196,2.490) {$1000$};
\draw[gp path] (1.380,3.569)--(1.470,3.569);
\draw[gp path] (11.447,3.569)--(11.357,3.569);
\draw[gp path] (1.380,4.201)--(1.470,4.201);
\draw[gp path] (11.447,4.201)--(11.357,4.201);
\draw[gp path] (1.380,4.649)--(1.470,4.649);
\draw[gp path] (11.447,4.649)--(11.357,4.649);
\draw[gp path] (1.380,4.996)--(1.470,4.996);
\draw[gp path] (11.447,4.996)--(11.357,4.996);
\draw[gp path] (1.380,5.280)--(1.470,5.280);
\draw[gp path] (11.447,5.280)--(11.357,5.280);
\draw[gp path] (1.380,5.520)--(1.470,5.520);
\draw[gp path] (11.447,5.520)--(11.357,5.520);
\draw[gp path] (1.380,5.728)--(1.470,5.728);
\draw[gp path] (11.447,5.728)--(11.357,5.728);
\draw[gp path] (1.380,5.911)--(1.470,5.911);
\draw[gp path] (11.447,5.911)--(11.357,5.911);
\draw[gp path] (1.380,6.075)--(1.560,6.075);
\draw[gp path] (11.447,6.075)--(11.267,6.075);
\node[gp node right] at (1.196,6.075) {$10000$};
\draw[gp path] (1.380,0.616)--(1.380,0.796);
\draw[gp path] (1.380,6.075)--(1.380,5.895);
\node[gp node center] at (1.380,0.308) {$10$};
\draw[gp path] (2.499,0.616)--(2.499,0.796);
\draw[gp path] (2.499,6.075)--(2.499,5.895);
\node[gp node center] at (2.499,0.308) {$20$};
\draw[gp path] (3.617,0.616)--(3.617,0.796);
\draw[gp path] (3.617,6.075)--(3.617,5.895);
\node[gp node center] at (3.617,0.308) {$30$};
\draw[gp path] (4.736,0.616)--(4.736,0.796);
\draw[gp path] (4.736,6.075)--(4.736,5.895);
\node[gp node center] at (4.736,0.308) {$40$};
\draw[gp path] (5.854,0.616)--(5.854,0.796);
\draw[gp path] (5.854,6.075)--(5.854,5.895);
\node[gp node center] at (5.854,0.308) {$50$};
\draw[gp path] (6.973,0.616)--(6.973,0.796);
\draw[gp path] (6.973,6.075)--(6.973,5.895);
\node[gp node center] at (6.973,0.308) {$60$};
\draw[gp path] (8.091,0.616)--(8.091,0.796);
\draw[gp path] (8.091,6.075)--(8.091,5.895);
\node[gp node center] at (8.091,0.308) {$70$};
\draw[gp path] (9.210,0.616)--(9.210,0.796);
\draw[gp path] (9.210,6.075)--(9.210,5.895);
\node[gp node center] at (9.210,0.308) {$80$};
\draw[gp path] (10.328,0.616)--(10.328,0.796);
\draw[gp path] (10.328,6.075)--(10.328,5.895);
\node[gp node center] at (10.328,0.308) {$90$};
\draw[gp path] (11.447,0.616)--(11.447,0.796);
\draw[gp path] (11.447,6.075)--(11.447,5.895);
\node[gp node center] at (11.447,0.308) {$100$};
\draw[gp path] (1.380,6.075)--(1.380,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\node[gp node center] at (6.413,6.537) {\texttt{commoncrawl}};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.380,2.285)--(2.499,2.406)--(3.617,2.751)--(4.736,2.884)--(5.854,3.446)--(6.973,3.450)--(8.091,3.478)--(9.210,3.457)--(10.328,3.878)--(11.447,3.901);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.380,2.285)}
\gppoint{gp mark 1}{(2.499,2.406)}
\gppoint{gp mark 1}{(3.617,2.751)}
\gppoint{gp mark 1}{(4.736,2.884)}
\gppoint{gp mark 1}{(5.854,3.446)}
\gppoint{gp mark 1}{(6.973,3.450)}
\gppoint{gp mark 1}{(8.091,3.478)}
\gppoint{gp mark 1}{(9.210,3.457)}
\gppoint{gp mark 1}{(10.328,3.878)}
\gppoint{gp mark 1}{(11.447,3.901)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.380,1.213)--(2.499,1.983)--(3.617,2.063)--(4.736,2.503)--(5.854,2.715)--(6.973,2.687)--(8.091,2.694)--(9.210,2.971)--(10.328,3.108)--(11.447,3.337);
\gppoint{gp mark 2}{(1.380,1.213)}
\gppoint{gp mark 2}{(2.499,1.983)}
\gppoint{gp mark 2}{(3.617,2.063)}
\gppoint{gp mark 2}{(4.736,2.503)}
\gppoint{gp mark 2}{(5.854,2.715)}
\gppoint{gp mark 2}{(6.973,2.687)}
\gppoint{gp mark 2}{(8.091,2.694)}
\gppoint{gp mark 2}{(9.210,2.971)}
\gppoint{gp mark 2}{(10.328,3.108)}
\gppoint{gp mark 2}{(11.447,3.337)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.380,1.384)--(2.499,1.747)--(3.617,2.080)--(4.736,2.520)--(5.854,2.430)--(6.973,2.719)--(8.091,2.961)--(9.210,3.035)--(10.328,3.307)--(11.447,3.262);
\gppoint{gp mark 3}{(1.380,1.384)}
\gppoint{gp mark 3}{(2.499,1.747)}
\gppoint{gp mark 3}{(3.617,2.080)}
\gppoint{gp mark 3}{(4.736,2.520)}
\gppoint{gp mark 3}{(5.854,2.430)}
\gppoint{gp mark 3}{(6.973,2.719)}
\gppoint{gp mark 3}{(8.091,2.961)}
\gppoint{gp mark 3}{(9.210,3.035)}
\gppoint{gp mark 3}{(10.328,3.307)}
\gppoint{gp mark 3}{(11.447,3.262)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.380,2.066)--(2.499,2.416)--(3.617,2.743)--(4.736,3.316)--(5.854,3.007)--(6.973,3.269)--(8.091,3.355)--(9.210,3.653)--(10.328,3.879)--(11.447,3.856);
\gppoint{gp mark 4}{(1.380,2.066)}
\gppoint{gp mark 4}{(2.499,2.416)}
\gppoint{gp mark 4}{(3.617,2.743)}
\gppoint{gp mark 4}{(4.736,3.316)}
\gppoint{gp mark 4}{(5.854,3.007)}
\gppoint{gp mark 4}{(6.973,3.269)}
\gppoint{gp mark 4}{(8.091,3.355)}
\gppoint{gp mark 4}{(9.210,3.653)}
\gppoint{gp mark 4}{(10.328,3.879)}
\gppoint{gp mark 4}{(11.447,3.856)}
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (1.380,2.040)--(2.499,2.861)--(3.617,3.221)--(4.736,2.854)--(5.854,3.411)--(6.973,3.073)--(8.091,3.415)--(9.210,3.521)--(10.328,3.512)--(11.447,3.686);
\gppoint{gp mark 5}{(1.380,2.040)}
\gppoint{gp mark 5}{(2.499,2.861)}
\gppoint{gp mark 5}{(3.617,3.221)}
\gppoint{gp mark 5}{(4.736,2.854)}
\gppoint{gp mark 5}{(5.854,3.411)}
\gppoint{gp mark 5}{(6.973,3.073)}
\gppoint{gp mark 5}{(8.091,3.415)}
\gppoint{gp mark 5}{(9.210,3.521)}
\gppoint{gp mark 5}{(10.328,3.512)}
\gppoint{gp mark 5}{(11.447,3.686)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,6.075)--(1.380,0.616)--(11.447,0.616)--(11.447,6.075)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.616cm}}{\pgfpoint{11.447cm}{6.075cm}}
\end{tikzpicture}
